A geometry aware arbitrary order collocation Boundary Element Method solver for the potential flow past three dimensional lifting surfaces

This work presents a numerical model for the simulation of potential flow past three dimensional lifting surfaces. The solver is based on the collocation Boundary Element Method, combined with Galerkin variational formulation of the nonlinear Kutta condition imposed at the trailing edge. A similar Galerkin variational formulation is also used for the computation of the fluid velocity at the wake collocation points, required by the relaxation algorithm which aligns the wake with the local flow. The use of such a technique, typically associated with the Finite Element Method, allows in fact for the evaluation of the solution derivatives in a way that is independent of the local grid topology. As a result of this choice, combined with the direct interface with CAD surfaces, the solver is able to use arbitrary order Lagrangian elements on automatically refined grids. Numerical results on a rectangular wing with NACA 0012 airfoil sections are presented to compare the accuracy improvements obtained by grid spatial refinement or by discretization degree increase. Finally, numerical results on rectangular and swept wings with NACA 0012 airfoil section confirm that the model is able to reproduce experimental data with good accuracy.

==> figures/DeltaPhiDistributionCompare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{y/c}},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$\Delta\phi$}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\alpha$ = 8.5 ${^\circ}$, Grid 05},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
  -2.0000   0.0001 \\
  -1.9688   0.0578 \\
  -1.9375   0.0925 \\
  -1.9062   0.1171 \\
  -1.8750   0.1364 \\
  -1.8438   0.1525 \\
  -1.8125   0.1664 \\
  -1.7812   0.1786 \\
  -1.7500   0.1895 \\
  -1.7188   0.1993 \\
  -1.6875   0.2083 \\
  -1.6562   0.2165 \\
  -1.6250   0.2241 \\
  -1.5938   0.2311 \\
  -1.5625   0.2377 \\
  -1.5312   0.2438 \\
  -1.5000   0.2495 \\
  -1.4688   0.2549 \\
  -1.4375   0.2599 \\
  -1.4062   0.2647 \\
  -1.3750   0.2691 \\
  -1.3438   0.2734 \\
  -1.3125   0.2774 \\
  -1.2812   0.2812 \\
  -1.2500   0.2847 \\
  -1.2188   0.2881 \\
  -1.1875   0.2914 \\
  -1.1562   0.2944 \\
  -1.1250   0.2973 \\
  -1.0938   0.3001 \\
  -1.0625   0.3027 \\
  -1.0312   0.3052 \\
  -1.0000   0.3076 \\
  -0.9688   0.3098 \\
  -0.9375   0.3119 \\
  -0.9062   0.3140 \\
  -0.8750   0.3159 \\
  -0.8438   0.3177 \\
  -0.8125   0.3194 \\
  -0.7812   0.3211 \\
  -0.7500   0.3226 \\
  -0.7188   0.3241 \\
  -0.6875   0.3255 \\
  -0.6562   0.3268 \\
  -0.6250   0.3280 \\
  -0.5938   0.3292 \\
  -0.5625   0.3303 \\
  -0.5312   0.3313 \\
  -0.5000   0.3323 \\
  -0.4688   0.3331 \\
  -0.4375   0.3340 \\
  -0.4062   0.3347 \\
  -0.3750   0.3354 \\
  -0.3438   0.3361 \\
  -0.3125   0.3366 \\
  -0.2812   0.3372 \\
  -0.2500   0.3376 \\
  -0.2188   0.3380 \\
  -0.1875   0.3384 \\
  -0.1562   0.3387 \\
  -0.1250   0.3389 \\
  -0.0938   0.3391 \\
  -0.0625   0.3393 \\
  -0.0312   0.3393 \\
        0   0.3394 \\
   0.0312   0.3393 \\
   0.0625   0.3393 \\
   0.0938   0.3391 \\
   0.1250   0.3389 \\
   0.1562   0.3387 \\
   0.1875   0.3384 \\
   0.2188   0.3380 \\
   0.2500   0.3376 \\
   0.2812   0.3372 \\
   0.3125   0.3366 \\
   0.3438   0.3361 \\
   0.3750   0.3354 \\
   0.4062   0.3347 \\
   0.4375   0.3340 \\
   0.4688   0.3331 \\
   0.5000   0.3323 \\
   0.5312   0.3313 \\
   0.5625   0.3303 \\
   0.5938   0.3292 \\
   0.6250   0.3280 \\
   0.6562   0.3268 \\
   0.6875   0.3255 \\
   0.7188   0.3241 \\
   0.7500   0.3226 \\
   0.7812   0.3211 \\
   0.8125   0.3194 \\
   0.8438   0.3177 \\
   0.8750   0.3159 \\
   0.9062   0.3140 \\
   0.9375   0.3119 \\
   0.9688   0.3098 \\
   1.0000   0.3076 \\
   1.0312   0.3052 \\
   1.0625   0.3027 \\
   1.0938   0.3001 \\
   1.1250   0.2973 \\
   1.1562   0.2944 \\
   1.1875   0.2914 \\
   1.2188   0.2881 \\
   1.2500   0.2847 \\
   1.2812   0.2812 \\
   1.3125   0.2774 \\
   1.3438   0.2734 \\
   1.3750   0.2691 \\
   1.4062   0.2647 \\
   1.4375   0.2599 \\
   1.4688   0.2549 \\
   1.5000   0.2495 \\
   1.5312   0.2438 \\
   1.5625   0.2377 \\
   1.5938   0.2311 \\
   1.6250   0.2241 \\
   1.6562   0.2165 \\
   1.6875   0.2083 \\
   1.7188   0.1993 \\
   1.7500   0.1895 \\
   1.7812   0.1786 \\
   1.8125   0.1664 \\
   1.8438   0.1525 \\
   1.8750   0.1364 \\
   1.9062   0.1171 \\
   1.9375   0.0925 \\
   1.9688   0.0578 \\
   2.0000   0.0001 \\
};
\addlegendentry{Linear}



\addplot [color=green, line width=1.3pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
  -2.0000  -0.0004 \\
  -1.9688   0.0700 \\
  -1.9375   0.1051 \\
  -1.9062   0.1267 \\
  -1.8750   0.1445 \\
  -1.8438   0.1596 \\
  -1.8125   0.1727 \\
  -1.7812   0.1844 \\
  -1.7500   0.1948 \\
  -1.7188   0.2043 \\
  -1.6875   0.2130 \\
  -1.6562   0.2210 \\
  -1.6250   0.2283 \\
  -1.5938   0.2352 \\
  -1.5625   0.2416 \\
  -1.5312   0.2476 \\
  -1.5000   0.2532 \\
  -1.4688   0.2584 \\
  -1.4375   0.2634 \\
  -1.4062   0.2681 \\
  -1.3750   0.2725 \\
  -1.3438   0.2766 \\
  -1.3125   0.2806 \\
  -1.2812   0.2843 \\
  -1.2500   0.2878 \\
  -1.2188   0.2912 \\
  -1.1875   0.2944 \\
  -1.1562   0.2974 \\
  -1.1250   0.3003 \\
  -1.0938   0.3030 \\
  -1.0625   0.3056 \\
  -1.0312   0.3081 \\
  -1.0000   0.3104 \\
  -0.9688   0.3126 \\
  -0.9375   0.3147 \\
  -0.9062   0.3167 \\
  -0.8750   0.3187 \\
  -0.8438   0.3205 \\
  -0.8125   0.3222 \\
  -0.7812   0.3238 \\
  -0.7500   0.3253 \\
  -0.7188   0.3268 \\
  -0.6875   0.3282 \\
  -0.6562   0.3295 \\
  -0.6250   0.3307 \\
  -0.5938   0.3319 \\
  -0.5625   0.3329 \\
  -0.5312   0.3340 \\
  -0.5000   0.3349 \\
  -0.4688   0.3358 \\
  -0.4375   0.3366 \\
  -0.4062   0.3374 \\
  -0.3750   0.3381 \\
  -0.3438   0.3387 \\
  -0.3125   0.3393 \\
  -0.2812   0.3398 \\
  -0.2500   0.3402 \\
  -0.2188   0.3407 \\
  -0.1875   0.3410 \\
  -0.1562   0.3413 \\
  -0.1250   0.3415 \\
  -0.0938   0.3417 \\
  -0.0625   0.3419 \\
  -0.0312   0.3419 \\
        0   0.3420 \\
   0.0312   0.3419 \\
   0.0625   0.3419 \\
   0.0938   0.3417 \\
   0.1250   0.3415 \\
   0.1562   0.3413 \\
   0.1875   0.3410 \\
   0.2188   0.3407 \\
   0.2500   0.3402 \\
   0.2812   0.3398 \\
   0.3125   0.3393 \\
   0.3438   0.3387 \\
   0.3750   0.3381 \\
   0.4062   0.3374 \\
   0.4375   0.3366 \\
   0.4688   0.3358 \\
   0.5000   0.3349 \\
   0.5312   0.3340 \\
   0.5625   0.3329 \\
   0.5938   0.3319 \\
   0.6250   0.3307 \\
   0.6562   0.3295 \\
   0.6875   0.3282 \\
   0.7188   0.3268 \\
   0.7500   0.3253 \\
   0.7812   0.3238 \\
   0.8125   0.3222 \\
   0.8438   0.3205 \\
   0.8750   0.3187 \\
   0.9062   0.3167 \\
   0.9375   0.3147 \\
   0.9688   0.3126 \\
   1.0000   0.3104 \\
   1.0312   0.3081 \\
   1.0625   0.3056 \\
   1.0938   0.3030 \\
   1.1250   0.3003 \\
   1.1562   0.2974 \\
   1.1875   0.2944 \\
   1.2188   0.2912 \\
   1.2500   0.2878 \\
   1.2812   0.2843 \\
   1.3125   0.2806 \\
   1.3438   0.2766 \\
   1.3750   0.2725 \\
   1.4062   0.2681 \\
   1.4375   0.2634 \\
   1.4688   0.2584 \\
   1.5000   0.2532 \\
   1.5312   0.2476 \\
   1.5625   0.2416 \\
   1.5938   0.2352 \\
   1.6250   0.2283 \\
   1.6562   0.2210 \\
   1.6875   0.2130 \\
   1.7188   0.2043 \\
   1.7500   0.1948 \\
   1.7812   0.1844 \\
   1.8125   0.1727 \\
   1.8438   0.1596 \\
   1.8750   0.1445 \\
   1.9062   0.1267 \\
   1.9375   0.1051 \\
   1.9688   0.0700 \\
   2.0000  -0.0004 \\
};
\addlegendentry{Quadratic}

\addplot [color=red, line width=1.3pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
  -2.0000  -0.0004 \\
  -1.9583   0.0846 \\
  -1.9167   0.1213 \\
  -1.8750   0.1445 \\
  -1.8333   0.1654 \\
  -1.7917   0.1825 \\
  -1.7500   0.1967 \\
  -1.7083   0.2096 \\
  -1.6667   0.2210 \\
  -1.6250   0.2309 \\
  -1.5833   0.2404 \\
  -1.5417   0.2489 \\
  -1.5000   0.2563 \\
  -1.4583   0.2636 \\
  -1.4167   0.2702 \\
  -1.3750   0.2760 \\
  -1.3333   0.2818 \\
  -1.2917   0.2872 \\
  -1.2500   0.2917 \\
  -1.2083   0.2965 \\
  -1.1667   0.3008 \\
  -1.1250   0.3044 \\
  -1.0833   0.3084 \\
  -1.0417   0.3119 \\
  -1.0000   0.3147 \\
  -0.9583   0.3180 \\
  -0.9167   0.3209 \\
  -0.8750   0.3232 \\
  -0.8333   0.3260 \\
  -0.7917   0.3283 \\
  -0.7500   0.3301 \\
  -0.7083   0.3324 \\
  -0.6667   0.3342 \\
  -0.6250   0.3356 \\
  -0.5833   0.3375 \\
  -0.5417   0.3390 \\
  -0.5000   0.3399 \\
  -0.4583   0.3414 \\
  -0.4167   0.3425 \\
  -0.3750   0.3431 \\
  -0.3333   0.3444 \\
  -0.2917   0.3451 \\
  -0.2500   0.3454 \\
  -0.2083   0.3463 \\
  -0.1667   0.3468 \\
  -0.1250   0.3467 \\
  -0.0833   0.3474 \\
  -0.0417   0.3475 \\
        0   0.3472 \\
   0.0417   0.3475 \\
   0.0833   0.3474 \\
   0.1250   0.3467 \\
   0.1667   0.3468 \\
   0.2083   0.3463 \\
   0.2500   0.3454 \\
   0.2917   0.3451 \\
   0.3333   0.3444 \\
   0.3750   0.3431 \\
   0.4167   0.3425 \\
   0.4583   0.3414 \\
   0.5000   0.3399 \\
   0.5417   0.3390 \\
   0.5833   0.3375 \\
   0.6250   0.3356 \\
   0.6667   0.3342 \\
   0.7083   0.3324 \\
   0.7500   0.3301 \\
   0.7917   0.3283 \\
   0.8333   0.3260 \\
   0.8750   0.3232 \\
   0.9167   0.3209 \\
   0.9583   0.3180 \\
   1.0000   0.3147 \\
   1.0417   0.3119 \\
   1.0833   0.3084 \\
   1.1250   0.3044 \\
   1.1667   0.3008 \\
   1.2083   0.2965 \\
   1.2500   0.2917 \\
   1.2917   0.2872 \\
   1.3333   0.2818 \\
   1.3750   0.2760 \\
   1.4167   0.2702 \\
   1.4583   0.2636 \\
   1.5000   0.2563 \\
   1.5417   0.2489 \\
   1.5833   0.2404 \\
   1.6250   0.2309 \\
   1.6667   0.2210 \\
   1.7083   0.2096 \\
   1.7500   0.1967 \\
   1.7917   0.1825 \\
   1.8333   0.1654 \\
   1.8750   0.1445 \\
   1.9167   0.1213 \\
   1.9583   0.0846 \\
   2.0000  -0.0004 \\
};
\addlegendentry{Cubic}

\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$ $\Lambda$ = 4\\ T.E. $\Delta\phi$ distribution};
    
\end{tikzpicture}%


==> figures/DeltaPhiDistributionCubic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{y/c}},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$\Delta\phi$}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Cubic case $, \alpha$ = 8.5 ${^\circ}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
  -2.0000   0.0010 \\
  -1.3333   0.2128 \\
  -0.6667   0.2592 \\
        0   0.2593 \\
   0.6667   0.2592 \\
   1.3333   0.2128 \\
   2.0000   0.0010 \\
};
\addlegendentry{2 Cells}

\addplot [color=red, line width=1.3pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
  -2.0000   0.0036 \\
  -1.6667   0.2078 \\
  -1.3333   0.2737 \\
  -1.0000   0.3015 \\
  -0.6667   0.3233 \\
  -0.3333   0.3339 \\
        0   0.3365 \\
   0.3333   0.3339 \\
   0.6667   0.3233 \\
   1.0000   0.3015 \\
   1.3333   0.2737 \\
   1.6667   0.2078 \\
   2.0000   0.0036 \\
};
\addlegendentry{4 Cells}

\addplot [color=green, line width=1.3pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
  -2.0000   0.0014 \\
  -1.8333   0.1550 \\
  -1.6667   0.2139 \\
  -1.5000   0.2461 \\
  -1.3333   0.2733 \\
  -1.1667   0.2927 \\
  -1.0000   0.3067 \\
  -0.8333   0.3180 \\
  -0.6667   0.3263 \\
  -0.5000   0.3319 \\
  -0.3333   0.3363 \\
  -0.1667   0.3387 \\
        0   0.3392 \\
   0.1667   0.3387 \\
   0.3333   0.3363 \\
   0.5000   0.3319 \\
   0.6667   0.3263 \\
   0.8333   0.3180 \\
   1.0000   0.3067 \\
   1.1667   0.2927 \\
   1.3333   0.2733 \\
   1.5000   0.2461 \\
   1.6667   0.2139 \\
   1.8333   0.1550 \\
   2.0000   0.0014 \\
};
\addlegendentry{8 Cells}

\addplot [color=mycolor1, line width=1.3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  -2.0000   0.0003 \\
  -1.9167   0.1149 \\
  -1.8333   0.1626 \\
  -1.7500   0.1913 \\
  -1.6667   0.2167 \\
  -1.5833   0.2365 \\
  -1.5000   0.2524 \\
  -1.4167   0.2664 \\
  -1.3333   0.2782 \\
  -1.2500   0.2880 \\
  -1.1667   0.2970 \\
  -1.0833   0.3047 \\
  -1.0000   0.3110 \\
  -0.9167   0.3171 \\
  -0.8333   0.3222 \\
  -0.7500   0.3263 \\
  -0.6667   0.3304 \\
  -0.5833   0.3336 \\
  -0.5000   0.3361 \\
  -0.4167   0.3386 \\
  -0.3333   0.3404 \\
  -0.2500   0.3415 \\
  -0.1667   0.3428 \\
  -0.0833   0.3434 \\
        0   0.3433 \\
   0.0833   0.3434 \\
   0.1667   0.3428 \\
   0.2500   0.3415 \\
   0.3333   0.3404 \\
   0.4167   0.3386 \\
   0.5000   0.3361 \\
   0.5833   0.3336 \\
   0.6667   0.3304 \\
   0.7500   0.3263 \\
   0.8333   0.3222 \\
   0.9167   0.3171 \\
   1.0000   0.3110 \\
   1.0833   0.3047 \\
   1.1667   0.2970 \\
   1.2500   0.2880 \\
   1.3333   0.2782 \\
   1.4167   0.2664 \\
   1.5000   0.2524 \\
   1.5833   0.2365 \\
   1.6667   0.2167 \\
   1.7500   0.1913 \\
   1.8333   0.1626 \\
   1.9167   0.1149 \\
   2.0000   0.0003 \\
};
\addlegendentry{16 Cells}


\addplot [color=mycolor2, line width=1.3pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  -2.0000  -0.0004 \\
  -1.9583   0.0846 \\
  -1.9167   0.1213 \\
  -1.8750   0.1445 \\
  -1.8333   0.1654 \\
  -1.7917   0.1825 \\
  -1.7500   0.1967 \\
  -1.7083   0.2096 \\
  -1.6667   0.2210 \\
  -1.6250   0.2309 \\
  -1.5833   0.2404 \\
  -1.5417   0.2489 \\
  -1.5000   0.2563 \\
  -1.4583   0.2636 \\
  -1.4167   0.2702 \\
  -1.3750   0.2760 \\
  -1.3333   0.2818 \\
  -1.2917   0.2872 \\
  -1.2500   0.2917 \\
  -1.2083   0.2965 \\
  -1.1667   0.3008 \\
  -1.1250   0.3044 \\
  -1.0833   0.3084 \\
  -1.0417   0.3119 \\
  -1.0000   0.3147 \\
  -0.9583   0.3180 \\
  -0.9167   0.3209 \\
  -0.8750   0.3232 \\
  -0.8333   0.3260 \\
  -0.7917   0.3283 \\
  -0.7500   0.3301 \\
  -0.7083   0.3324 \\
  -0.6667   0.3342 \\
  -0.6250   0.3356 \\
  -0.5833   0.3375 \\
  -0.5417   0.3390 \\
  -0.5000   0.3399 \\
  -0.4583   0.3414 \\
  -0.4167   0.3425 \\
  -0.3750   0.3431 \\
  -0.3333   0.3444 \\
  -0.2917   0.3451 \\
  -0.2500   0.3454 \\
  -0.2083   0.3463 \\
  -0.1667   0.3468 \\
  -0.1250   0.3467 \\
  -0.0833   0.3474 \\
  -0.0417   0.3475 \\
        0   0.3472 \\
   0.0417   0.3475 \\
   0.0833   0.3474 \\
   0.1250   0.3467 \\
   0.1667   0.3468 \\
   0.2083   0.3463 \\
   0.2500   0.3454 \\
   0.2917   0.3451 \\
   0.3333   0.3444 \\
   0.3750   0.3431 \\
   0.4167   0.3425 \\
   0.4583   0.3414 \\
   0.5000   0.3399 \\
   0.5417   0.3390 \\
   0.5833   0.3375 \\
   0.6250   0.3356 \\
   0.6667   0.3342 \\
   0.7083   0.3324 \\
   0.7500   0.3301 \\
   0.7917   0.3283 \\
   0.8333   0.3260 \\
   0.8750   0.3232 \\
   0.9167   0.3209 \\
   0.9583   0.3180 \\
   1.0000   0.3147 \\
   1.0417   0.3119 \\
   1.0833   0.3084 \\
   1.1250   0.3044 \\
   1.1667   0.3008 \\
   1.2083   0.2965 \\
   1.2500   0.2917 \\
   1.2917   0.2872 \\
   1.3333   0.2818 \\
   1.3750   0.2760 \\
   1.4167   0.2702 \\
   1.4583   0.2636 \\
   1.5000   0.2563 \\
   1.5417   0.2489 \\
   1.5833   0.2404 \\
   1.6250   0.2309 \\
   1.6667   0.2210 \\
   1.7083   0.2096 \\
   1.7500   0.1967 \\
   1.7917   0.1825 \\
   1.8333   0.1654 \\
   1.8750   0.1445 \\
   1.9167   0.1213 \\
   1.9583   0.0846 \\
   2.0000  -0.0004 \\
};
\addlegendentry{32 Cells}


\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$ $\Lambda$ = 4\\ T.E. $\Delta\phi$ distribution Cubic FE};
    
\end{tikzpicture}%


==> figures/DeltaPhiDistributionLinear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{y/c}},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$\Delta\phi$}},
axis background/.style={fill=white},
%title style={font=\large},
%title={$\alpha$ = 8.5 ${^\circ}$ $\Delta$ = 4\\ T.E. $\Delta\phi$ distribution Linear FE},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{% 
  -2.0000   0.0069 \\
  -1.0000   0.1640 \\
        0   0.1905 \\
   1.0000   0.1640 \\
   2.0000   0.0069 \\
};
\addlegendentry{4 Cells}

\addplot [color=red, line width=1.3pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
  -2.0000   0.0047 \\
  -1.5000   0.1601 \\
  -1.0000   0.2218 \\
  -0.5000   0.2479 \\
        0   0.2552 \\
   0.5000   0.2479 \\
   1.0000   0.2218 \\
   1.5000   0.1601 \\
   2.0000   0.0047 \\
};
\addlegendentry{8 Cells}

\addplot [color=green, line width=1.3pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
  -2.0000   0.0032 \\
  -1.7500   0.1362 \\
  -1.5000   0.2033 \\
  -1.2500   0.2427 \\
  -1.0000   0.2678 \\
  -0.7500   0.2840 \\
  -0.5000   0.2943 \\
  -0.2500   0.3000 \\
        0   0.3018 \\
   0.2500   0.3000 \\
   0.5000   0.2943 \\
   0.7500   0.2840 \\
   1.0000   0.2678 \\
   1.2500   0.2427 \\
   1.5000   0.2033 \\
   1.7500   0.1362 \\
   2.0000   0.0032 \\
};
\addlegendentry{16 Cells}

\addplot [color=mycolor1, line width=1.3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  -2.0000   0.0019 \\
  -1.8750   0.1057 \\
  -1.7500   0.1636 \\
  -1.6250   0.2017 \\
  -1.5000   0.2295 \\
  -1.3750   0.2506 \\
  -1.2500   0.2673 \\
  -1.1250   0.2806 \\
  -1.0000   0.2913 \\
  -0.8750   0.3000 \\
  -0.7500   0.3070 \\
  -0.6250   0.3126 \\
  -0.5000   0.3170 \\
  -0.3750   0.3203 \\
  -0.2500   0.3225 \\
  -0.1250   0.3239 \\
        0   0.3243 \\
   0.1250   0.3239 \\
   0.2500   0.3225 \\
   0.3750   0.3203 \\
   0.5000   0.3170 \\
   0.6250   0.3126 \\
   0.7500   0.3070 \\
   0.8750   0.3000 \\
   1.0000   0.2913 \\
   1.1250   0.2806 \\
   1.2500   0.2673 \\
   1.3750   0.2506 \\
   1.5000   0.2295 \\
   1.6250   0.2017 \\
   1.7500   0.1636 \\
   1.8750   0.1057 \\
   2.0000   0.0019 \\
};
\addlegendentry{32 Cells}

\addplot [color=mycolor2, line width=1.3pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  -2.0000   0.0008 \\
  -1.9375   0.0790 \\
  -1.8750   0.1247 \\
  -1.8125   0.1563 \\
  -1.7500   0.1806 \\
  -1.6875   0.2003 \\
  -1.6250   0.2168 \\
  -1.5625   0.2309 \\
  -1.5000   0.2431 \\
  -1.4375   0.2538 \\
  -1.3750   0.2633 \\
  -1.3125   0.2717 \\
  -1.2500   0.2793 \\
  -1.1875   0.2860 \\
  -1.1250   0.2921 \\
  -1.0625   0.2976 \\
  -1.0000   0.3025 \\
  -0.9375   0.3070 \\
  -0.8750   0.3110 \\
  -0.8125   0.3146 \\
  -0.7500   0.3178 \\
  -0.6875   0.3207 \\
  -0.6250   0.3233 \\
  -0.5625   0.3255 \\
  -0.5000   0.3275 \\
  -0.4375   0.3293 \\
  -0.3750   0.3307 \\
  -0.3125   0.3320 \\
  -0.2500   0.3330 \\
  -0.1875   0.3337 \\
  -0.1250   0.3343 \\
  -0.0625   0.3346 \\
        0   0.3347 \\
   0.0625   0.3346 \\
   0.1250   0.3343 \\
   0.1875   0.3337 \\
   0.2500   0.3330 \\
   0.3125   0.3320 \\
   0.3750   0.3307 \\
   0.4375   0.3293 \\
   0.5000   0.3275 \\
   0.5625   0.3255 \\
   0.6250   0.3233 \\
   0.6875   0.3207 \\
   0.7500   0.3178 \\
   0.8125   0.3146 \\
   0.8750   0.3110 \\
   0.9375   0.3070 \\
   1.0000   0.3025 \\
   1.0625   0.2976 \\
   1.1250   0.2921 \\
   1.1875   0.2860 \\
   1.2500   0.2793 \\
   1.3125   0.2717 \\
   1.3750   0.2633 \\
   1.4375   0.2538 \\
   1.5000   0.2431 \\
   1.5625   0.2309 \\
   1.6250   0.2168 \\
   1.6875   0.2003 \\
   1.7500   0.1806 \\
   1.8125   0.1563 \\
   1.8750   0.1247 \\
   1.9375   0.0790 \\
   2.0000   0.0008 \\
};
\addlegendentry{64 Cells}


\addplot [color=mycolor3, line width=1.3pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  -2.0000   0.0001 \\
  -1.9688   0.0578 \\
  -1.9375   0.0925 \\
  -1.9062   0.1171 \\
  -1.8750   0.1364 \\
  -1.8438   0.1525 \\
  -1.8125   0.1664 \\
  -1.7812   0.1786 \\
  -1.7500   0.1895 \\
  -1.7188   0.1993 \\
  -1.6875   0.2083 \\
  -1.6562   0.2165 \\
  -1.6250   0.2241 \\
  -1.5938   0.2311 \\
  -1.5625   0.2377 \\
  -1.5312   0.2438 \\
  -1.5000   0.2495 \\
  -1.4688   0.2549 \\
  -1.4375   0.2599 \\
  -1.4062   0.2647 \\
  -1.3750   0.2691 \\
  -1.3438   0.2734 \\
  -1.3125   0.2774 \\
  -1.2812   0.2812 \\
  -1.2500   0.2847 \\
  -1.2188   0.2881 \\
  -1.1875   0.2914 \\
  -1.1562   0.2944 \\
  -1.1250   0.2973 \\
  -1.0938   0.3001 \\
  -1.0625   0.3027 \\
  -1.0312   0.3052 \\
  -1.0000   0.3076 \\
  -0.9688   0.3098 \\
  -0.9375   0.3119 \\
  -0.9062   0.3140 \\
  -0.8750   0.3159 \\
  -0.8438   0.3177 \\
  -0.8125   0.3194 \\
  -0.7812   0.3211 \\
  -0.7500   0.3226 \\
  -0.7188   0.3241 \\
  -0.6875   0.3255 \\
  -0.6562   0.3268 \\
  -0.6250   0.3280 \\
  -0.5938   0.3292 \\
  -0.5625   0.3303 \\
  -0.5312   0.3313 \\
  -0.5000   0.3323 \\
  -0.4688   0.3331 \\
  -0.4375   0.3340 \\
  -0.4062   0.3347 \\
  -0.3750   0.3354 \\
  -0.3438   0.3361 \\
  -0.3125   0.3366 \\
  -0.2812   0.3372 \\
  -0.2500   0.3376 \\
  -0.2188   0.3380 \\
  -0.1875   0.3384 \\
  -0.1562   0.3387 \\
  -0.1250   0.3389 \\
  -0.0938   0.3391 \\
  -0.0625   0.3393 \\
  -0.0312   0.3393 \\
        0   0.3394 \\
   0.0312   0.3393 \\
   0.0625   0.3393 \\
   0.0938   0.3391 \\
   0.1250   0.3389 \\
   0.1562   0.3387 \\
   0.1875   0.3384 \\
   0.2188   0.3380 \\
   0.2500   0.3376 \\
   0.2812   0.3372 \\
   0.3125   0.3366 \\
   0.3438   0.3361 \\
   0.3750   0.3354 \\
   0.4062   0.3347 \\
   0.4375   0.3340 \\
   0.4688   0.3331 \\
   0.5000   0.3323 \\
   0.5312   0.3313 \\
   0.5625   0.3303 \\
   0.5938   0.3292 \\
   0.6250   0.3280 \\
   0.6562   0.3268 \\
   0.6875   0.3255 \\
   0.7188   0.3241 \\
   0.7500   0.3226 \\
   0.7812   0.3211 \\
   0.8125   0.3194 \\
   0.8438   0.3177 \\
   0.8750   0.3159 \\
   0.9062   0.3140 \\
   0.9375   0.3119 \\
   0.9688   0.3098 \\
   1.0000   0.3076 \\
   1.0312   0.3052 \\
   1.0625   0.3027 \\
   1.0938   0.3001 \\
   1.1250   0.2973 \\
   1.1562   0.2944 \\
   1.1875   0.2914 \\
   1.2188   0.2881 \\
   1.2500   0.2847 \\
   1.2812   0.2812 \\
   1.3125   0.2774 \\
   1.3438   0.2734 \\
   1.3750   0.2691 \\
   1.4062   0.2647 \\
   1.4375   0.2599 \\
   1.4688   0.2549 \\
   1.5000   0.2495 \\
   1.5312   0.2438 \\
   1.5625   0.2377 \\
   1.5938   0.2311 \\
   1.6250   0.2241 \\
   1.6562   0.2165 \\
   1.6875   0.2083 \\
   1.7188   0.1993 \\
   1.7500   0.1895 \\
   1.7812   0.1786 \\
   1.8125   0.1664 \\
   1.8438   0.1525 \\
   1.8750   0.1364 \\
   1.9062   0.1171 \\
   1.9375   0.0925 \\
   1.9688   0.0578 \\
   2.0000   0.0001 \\
};
\addlegendentry{128 Cells}

\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$ $\Lambda$ = 4\\ T.E. $\Delta\phi$ distribution Linear FE};

\end{tikzpicture}%


==> figures/DeltaPhiDistributionQuadratic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{y/c}},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$\Delta\phi$}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Quadratic case $, \alpha$ = 8.5 ${^\circ}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
 -2.0000   0.0168 \\
  -1.0000   0.3238 \\
        0   0.3955 \\
   1.0000   0.3238 \\
   2.0000   0.0168 \\
};
\addlegendentry{2 Cells}

\addplot [color=red, line width=1.3pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
  -2.0000   0.0062 \\
  -1.5000   0.2324 \\
  -1.0000   0.3077 \\
  -0.5000   0.3278 \\
        0   0.3347 \\
   0.5000   0.3278 \\
   1.0000   0.3077 \\
   1.5000   0.2324 \\
   2.0000   0.0062 \\
};
\addlegendentry{4 Cells}

\addplot [color=green, line width=1.3pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
  -2.0000   0.0030 \\
  -1.7500   0.1746 \\
  -1.5000   0.2455 \\
  -1.2500   0.2787 \\
  -1.0000   0.3012 \\
  -0.7500   0.3160 \\
  -0.5000   0.3255 \\
  -0.2500   0.3308 \\
        0   0.3325 \\
   0.2500   0.3308 \\
   0.5000   0.3255 \\
   0.7500   0.3160 \\
   1.0000   0.3012 \\
   1.2500   0.2787 \\
   1.5000   0.2455 \\
   1.7500   0.1746 \\
   2.0000   0.0030 \\
};
\addlegendentry{8 Cells}

\addplot [color=mycolor1, line width=1.3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  -2.0000   0.0013 \\
  -1.8750   0.1305 \\
  -1.7500   0.1898 \\
  -1.6250   0.2227 \\
  -1.5000   0.2479 \\
  -1.3750   0.2675 \\
  -1.2500   0.2831 \\
  -1.1250   0.2956 \\
  -1.0000   0.3058 \\
  -0.8750   0.3141 \\
  -0.7500   0.3209 \\
  -0.6250   0.3263 \\
  -0.5000   0.3305 \\
  -0.3750   0.3336 \\
  -0.2500   0.3358 \\
  -0.1250   0.3371 \\
        0   0.3375 \\
   0.1250   0.3371 \\
   0.2500   0.3358 \\
   0.3750   0.3336 \\
   0.5000   0.3305 \\
   0.6250   0.3263 \\
   0.7500   0.3209 \\
   0.8750   0.3141 \\
   1.0000   0.3058 \\
   1.1250   0.2956 \\
   1.2500   0.2831 \\
   1.3750   0.2675 \\
   1.5000   0.2479 \\
   1.6250   0.2227 \\
   1.7500   0.1898 \\
   1.8750   0.1305 \\
   2.0000   0.0013 \\
};
\addlegendentry{16 Cells}

\addplot [color=mycolor2, line width=1.3pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  -2.0000   0.0003 \\
  -1.9375   0.0961 \\
  -1.8750   0.1424 \\
  -1.8125   0.1701 \\
  -1.7500   0.1924 \\
  -1.6875   0.2107 \\
  -1.6250   0.2263 \\
  -1.5625   0.2396 \\
  -1.5000   0.2513 \\
  -1.4375   0.2616 \\
  -1.3750   0.2708 \\
  -1.3125   0.2789 \\
  -1.2500   0.2863 \\
  -1.1875   0.2928 \\
  -1.1250   0.2987 \\
  -1.0625   0.3041 \\
  -1.0000   0.3089 \\
  -0.9375   0.3133 \\
  -0.8750   0.3172 \\
  -0.8125   0.3207 \\
  -0.7500   0.3239 \\
  -0.6875   0.3267 \\
  -0.6250   0.3293 \\
  -0.5625   0.3315 \\
  -0.5000   0.3335 \\
  -0.4375   0.3352 \\
  -0.3750   0.3366 \\
  -0.3125   0.3378 \\
  -0.2500   0.3388 \\
  -0.1875   0.3396 \\
  -0.1250   0.3401 \\
  -0.0625   0.3405 \\
        0   0.3406 \\
   0.0625   0.3405 \\
   0.1250   0.3401 \\
   0.1875   0.3396 \\
   0.2500   0.3388 \\
   0.3125   0.3378 \\
   0.3750   0.3366 \\
   0.4375   0.3352 \\
   0.5000   0.3335 \\
   0.5625   0.3315 \\
   0.6250   0.3293 \\
   0.6875   0.3267 \\
   0.7500   0.3239 \\
   0.8125   0.3207 \\
   0.8750   0.3172 \\
   0.9375   0.3133 \\
   1.0000   0.3089 \\
   1.0625   0.3041 \\
   1.1250   0.2987 \\
   1.1875   0.2928 \\
   1.2500   0.2863 \\
   1.3125   0.2789 \\
   1.3750   0.2708 \\
   1.4375   0.2616 \\
   1.5000   0.2513 \\
   1.5625   0.2396 \\
   1.6250   0.2263 \\
   1.6875   0.2107 \\
   1.7500   0.1924 \\
   1.8125   0.1701 \\
   1.8750   0.1424 \\
   1.9375   0.0961 \\
   2.0000   0.0003 \\
};
\addlegendentry{64 Cells}


\addplot [color=mycolor3, line width=1.3pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  -2.0000  -0.0004 \\
  -1.9688   0.0700 \\
  -1.9375   0.1051 \\
  -1.9062   0.1267 \\
  -1.8750   0.1445 \\
  -1.8438   0.1596 \\
  -1.8125   0.1727 \\
  -1.7812   0.1844 \\
  -1.7500   0.1948 \\
  -1.7188   0.2043 \\
  -1.6875   0.2130 \\
  -1.6562   0.2210 \\
  -1.6250   0.2283 \\
  -1.5938   0.2352 \\
  -1.5625   0.2416 \\
  -1.5312   0.2476 \\
  -1.5000   0.2532 \\
  -1.4688   0.2584 \\
  -1.4375   0.2634 \\
  -1.4062   0.2681 \\
  -1.3750   0.2725 \\
  -1.3438   0.2766 \\
  -1.3125   0.2806 \\
  -1.2812   0.2843 \\
  -1.2500   0.2878 \\
  -1.2188   0.2912 \\
  -1.1875   0.2944 \\
  -1.1562   0.2974 \\
  -1.1250   0.3003 \\
  -1.0938   0.3030 \\
  -1.0625   0.3056 \\
  -1.0312   0.3081 \\
  -1.0000   0.3104 \\
  -0.9688   0.3126 \\
  -0.9375   0.3147 \\
  -0.9062   0.3167 \\
  -0.8750   0.3187 \\
  -0.8438   0.3205 \\
  -0.8125   0.3222 \\
  -0.7812   0.3238 \\
  -0.7500   0.3253 \\
  -0.7188   0.3268 \\
  -0.6875   0.3282 \\
  -0.6562   0.3295 \\
  -0.6250   0.3307 \\
  -0.5938   0.3319 \\
  -0.5625   0.3329 \\
  -0.5312   0.3340 \\
  -0.5000   0.3349 \\
  -0.4688   0.3358 \\
  -0.4375   0.3366 \\
  -0.4062   0.3374 \\
  -0.3750   0.3381 \\
  -0.3438   0.3387 \\
  -0.3125   0.3393 \\
  -0.2812   0.3398 \\
  -0.2500   0.3402 \\
  -0.2188   0.3407 \\
  -0.1875   0.3410 \\
  -0.1562   0.3413 \\
  -0.1250   0.3415 \\
  -0.0938   0.3417 \\
  -0.0625   0.3419 \\
  -0.0312   0.3419 \\
        0   0.3420 \\
   0.0312   0.3419 \\
   0.0625   0.3419 \\
   0.0938   0.3417 \\
   0.1250   0.3415 \\
   0.1562   0.3413 \\
   0.1875   0.3410 \\
   0.2188   0.3407 \\
   0.2500   0.3402 \\
   0.2812   0.3398 \\
   0.3125   0.3393 \\
   0.3438   0.3387 \\
   0.3750   0.3381 \\
   0.4062   0.3374 \\
   0.4375   0.3366 \\
   0.4688   0.3358 \\
   0.5000   0.3349 \\
   0.5312   0.3340 \\
   0.5625   0.3329 \\
   0.5938   0.3319 \\
   0.6250   0.3307 \\
   0.6562   0.3295 \\
   0.6875   0.3282 \\
   0.7188   0.3268 \\
   0.7500   0.3253 \\
   0.7812   0.3238 \\
   0.8125   0.3222 \\
   0.8438   0.3205 \\
   0.8750   0.3187 \\
   0.9062   0.3167 \\
   0.9375   0.3147 \\
   0.9688   0.3126 \\
   1.0000   0.3104 \\
   1.0312   0.3081 \\
   1.0625   0.3056 \\
   1.0938   0.3030 \\
   1.1250   0.3003 \\
   1.1562   0.2974 \\
   1.1875   0.2944 \\
   1.2188   0.2912 \\
   1.2500   0.2878 \\
   1.2812   0.2843 \\
   1.3125   0.2806 \\
   1.3438   0.2766 \\
   1.3750   0.2725 \\
   1.4062   0.2681 \\
   1.4375   0.2634 \\
   1.4688   0.2584 \\
   1.5000   0.2532 \\
   1.5312   0.2476 \\
   1.5625   0.2416 \\
   1.5938   0.2352 \\
   1.6250   0.2283 \\
   1.6562   0.2210 \\
   1.6875   0.2130 \\
   1.7188   0.2043 \\
   1.7500   0.1948 \\
   1.7812   0.1844 \\
   1.8125   0.1727 \\
   1.8438   0.1596 \\
   1.8750   0.1445 \\
   1.9062   0.1267 \\
   1.9375   0.1051 \\
   1.9688   0.0700 \\
   2.0000  -0.0004 \\
};
\addlegendentry{64 Cells}


\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$ $\Lambda$ = 4\\ T.E. $\Delta\phi$ distribution Quadratic FE};
    
\end{tikzpicture}%


==> figures/Lin_quad_cub_0211.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.10067452078647e-18	0.99438006\\
-1.88228638582612e-18	0.67665339\\
0.00415745706256359	2.5688586\\
0.0124023321454434	2.5293353\\
0.0225008352983609	2.037878\\
0.0327421115943696	1.9779305\\
0.0432713961686896	1.7577556\\
0.0540064126417008	1.6708629\\
0.0645461089431045	1.5305665\\
0.075163926258632	1.4484965\\
0.0858467048895266	1.3652699\\
0.0965733645374024	1.3057446\\
0.107334193841775	1.2459959\\
0.118125304285961	1.1936649\\
0.139337921226713	1.1051929\\
0.160603936010295	1.0294514\\
0.181915309963445	0.96028548\\
0.203251304786666	0.90589374\\
0.224603284959509	0.84694284\\
0.245969425659032	0.80128413\\
0.270951174523791	0.75217587\\
0.288162576786297	0.7183392\\
0.33035221166873	0.64004529\\
0.372539036664883	0.57480943\\
0.414704268235396	0.51275921\\
0.456844581118166	0.45722273\\
0.498963361946	0.4055348\\
0.540855414081315	0.35799524\\
0.582721471876939	0.3129541\\
0.624564409023061	0.27009472\\
0.666382801629308	0.22900268\\
0.702323885514941	0.19402736\\
0.708176672470286	0.18833165\\
0.7499471615476	0.14863952\\
0.79169229572529	0.10609136\\
0.833410862525808	0.062784694\\
0.875102409138581	0.0050342479\\
0.916762856420234	-0.043032736\\
0.958389079193298	-0.14945902\\
1.00000001776646	-0.31565344\\
};
\addlegendentry{CUBIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.10067452078647e-18	0.99438006\\
-1.88228638582612e-18	0.67665339\\
0.00415747746351858	-0.8277986\\
0.0124023837050943	-0.97464365\\
0.0225009188759739	-0.88725352\\
0.0327422267254169	-0.70996028\\
0.0432715430435515	-0.61484593\\
0.0540065905073232	-0.51366335\\
0.0645463248171926	-0.45755571\\
0.0751641707964003	-0.3982659\\
0.0858469788701695	-0.34963945\\
0.0965736701831975	-0.31233677\\
0.107334525328225	-0.26894519\\
0.118125666744993	-0.24395533\\
0.139338344171045	-0.19717513\\
0.160604416633501	-0.15355468\\
0.181915867664454	-0.12352144\\
0.20325189717262	-0.10003515\\
0.22460394134366	-0.074197888\\
0.245970138231719	-0.06115276\\
0.270840202328811	-0.048446424\\
0.288163415534036	-0.039594177\\
0.330353196467016	-0.020607136\\
0.372540149518986	-0.013994689\\
0.414705453636153	-0.0069990898\\
0.456845877817938	-0.0054265885\\
0.498964822744851	-0.005914703\\
0.540856724574902	-0.0087178107\\
0.58272264026283	-0.012847953\\
0.624565450143566	-0.018607693\\
0.666383815275177	-0.025334435\\
0.702424920789416	-0.032731742\\
0.708177512714931	-0.033912245\\
0.749947839644273	-0.043142859\\
0.791692883136026	-0.056659851\\
0.833411352948819	-0.070989475\\
0.875102766723219	-0.10037051\\
0.91676309846275	-0.11439648\\
0.958389181247267	-0.18403201\\
1.00000001776646	-0.31565344\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.4598382\\
-1.24028267280665e-18	1.4598382\\
0.00802630116672502	2.1460655\\
0.0225008352983609	2.3131003\\
0.0379779687597454	1.8561957\\
0.0540064086856373	1.5658172\\
0.0540064126417008	1.5658172\\
0.0858467048895266	1.3703508\\
0.118125304877199	1.1283838\\
0.181915310111255	0.94024694\\
0.245969396284175	0.78853732\\
0.309257753006218	0.66285861\\
0.372539036945721	0.56038421\\
0.435777248266454	0.47060874\\
0.498963362537238	0.3916581\\
0.561791460283731	0.32008207\\
0.624564409023061	0.25389338\\
0.687282677104425	0.19028479\\
0.749947102206648	0.12739223\\
0.812554831581903	0.057264138\\
0.87510234979763	-0.015627971\\
0.93758148876842	-0.17929213\\
1.00000001776646	-0.3090359\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.4598382\\
-1.24028267280665e-18	1.4598382\\
0.00802633698660474	-0.81932634\\
0.0225009205583868	-0.91294062\\
0.0379780992901577	-0.62716496\\
0.0540065905073232	-0.4787676\\
0.0858469719470585	-0.33804163\\
0.118125665562518	-0.20082845\\
0.181915867664454	-0.11522083\\
0.245970138231719	-0.03836308\\
0.309258645384469	-0.009267698\\
0.372540149518986	0.0090931179\\
0.43577853141086	0.015944762\\
0.498964793074375	0.017096039\\
0.561792719324196	0.013949339\\
0.624565450143566	0.0081310673\\
0.687283604548716	-0.0010691882\\
0.749947836688085	-0.0094432402\\
0.812555401914088	-0.034114793\\
0.875102766723219	-0.015350613\\
0.937581715749889	-0.14156334\\
1.00000001776646	-0.3090359\\
};
\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.10067467573863e-18	0.036717705\\
-1.24028267280665e-18	1.0140986\\
0.00802647451397611	2.3725977\\
0.0225008352983609	2.1128097\\
0.0379779684641266	1.687606\\
0.0540064086856373	1.6154777\\
0.0698462598637024	1.3953323\\
0.0858467048895266	1.3121706\\
0.101949780581038	1.2095926\\
0.118125304285961	1.1254386\\
0.118125304877199	1.1253982\\
0.149964858434306	1.0159061\\
0.181915310111255	0.91010666\\
0.213925407485033	0.83552575\\
0.245969395988557	0.7534489\\
0.245969396284175	0.7533409\\
0.309257753006218	0.64402771\\
0.372539036945721	0.53834796\\
0.435777248266454	0.45549548\\
0.498963362537238	0.37747881\\
0.561791460283731	0.30999428\\
0.624564409023061	0.24771619\\
0.687282677104425	0.18639621\\
0.749947102206648	0.13422219\\
0.812554831581903	0.063259907\\
0.87510234979763	0.019904509\\
0.93758148876842	-0.12129729\\
1.00000001776646	-0.2801615\\
};
\addlegendentry{QUADRATIC}

\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	0.036717705\\
-1.24028267280665e-18	1.0140986\\
0.00802651036116693	-0.97565609\\
0.0225009205583868	-0.69419378\\
0.0379780992901577	-0.65719736\\
0.0540065905073232	-0.43300971\\
0.0698464883133735	-0.40116966\\
0.0858469719470585	-0.29656789\\
0.101950098464154	-0.26007688\\
0.118125666744993	-0.20275322\\
0.149965312872185	-0.14389247\\
0.181915867664454	-0.087783165\\
0.213926045916388	-0.059768148\\
0.245970138231719	-0.030141246\\
0.309258645384469	-0.0050371056\\
0.372540149518986	0.015182843\\
0.43577853141086	0.014717768\\
0.498964793074375	0.016934801\\
0.561792719324196	0.0073482529\\
0.624565450143566	0.0013127846\\
0.687283604548716	-0.015242588\\
0.749947836688085	-0.024871675\\
0.812555401914088	-0.057220351\\
0.875102766723219	-0.066563718\\
0.937581715749889	-0.16339183\\
1.00000001776646	-0.2801615\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.211};
\end{tikzpicture}


==> figures/Lin_quad_cub_0411.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.36239811809159e-18	0.8754853\\
-1.36239811652563e-18	0.57008195\\
0.00413890635182572	2.4286158\\
0.0123561876702449	2.4249599\\
0.022426555256444	1.9579985\\
0.0326432274345846	1.9093409\\
0.0431482719920552	1.6987965\\
0.0538593024533498	1.6172003\\
0.0643768618743011	1.4820038\\
0.074972641373853	1.4034286\\
0.0856334950668929	1.3232083\\
0.0963383042312256	1.2660016\\
0.10707735917792	1.2083225\\
0.117846752644642	1.1576977\\
0.139018549092817	1.0721186\\
0.160243933544139	0.99861467\\
0.181514850809909	0.93182147\\
0.20281053662846	0.87829465\\
0.224122366404167	0.82177353\\
0.245448501015793	0.77668887\\
0.287563541433715	0.69525433\\
0.329675663589361	0.61957079\\
0.371785381148898	0.55530822\\
0.413873877259543	0.49513572\\
0.455937892888062	0.44087276\\
0.497980767919674	0.39054099\\
0.539953543142683	0.34399712\\
0.581900716811913	0.30001795\\
0.623824803106865	0.25819582\\
0.665724636559288	0.2181734\\
0.707600005766429	0.17857641\\
0.749452299744498	0.14002459\\
0.791279440060931	0.098588146\\
0.8330802161597	0.05653945\\
0.874854115002425	-5.9336613e-05\\
0.916597165202809	-0.046166491\\
0.958306157006239	-0.15071726\\
1.00000001776646	-0.31531274\\
};
\addlegendentry{CUBIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.36239811809159e-18	0.8754853\\
-1.36239811652563e-18	0.57008195\\
0.00413894477313657	-0.85593629\\
0.0123562855566936	-0.96587074\\
0.0224267160676189	-0.87245202\\
0.032643449752599	-0.69006777\\
0.0431485528930423	-0.59444571\\
0.0538596446560726	-0.49293059\\
0.0643772609375222	-0.43714637\\
0.0749731014058591	-0.37818441\\
0.085634014097425	-0.32957783\\
0.096338891827585	-0.29320589\\
0.107077999273526	-0.24939525\\
0.117847448847881	-0.22524406\\
0.117847450030356	-0.22527498\\
0.139019381162171	-0.17929353\\
0.160244861417174	-0.13617167\\
0.181515899550579	-0.10722131\\
0.202811713169018	-0.083552957\\
0.224123656676311	-0.059201881\\
0.245449910321666	-0.045954242\\
0.287565202770941	-0.024667716\\
0.329677537523662	-0.0072728633\\
0.371787495952107	-0.00069067039\\
0.413876228005696	0.0051574409\\
0.455940463123213	0.0061733373\\
0.497983562989629	0.0049776151\\
0.539956186844579	0.0016152889\\
0.581902982972882	-0.0031576976\\
0.623826947217995	-0.0095433686\\
0.665726530336372	-0.016936645\\
0.707601690712232	-0.026184874\\
0.749453767022248	-0.036159016\\
0.791280616257315	-0.05039683\\
0.833081161325266	-0.065591246\\
0.874854823921272	-0.095760629\\
0.916597620565679	-0.11134181\\
0.958306380925654	-0.18242897\\
1.00000001776646	-0.31531274\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.3372307\\
-2.44760675348613e-18	1.3372307\\
0.00799362633043145	2.0323465\\
0.0224265555520628	2.2264228\\
0.0378669461317501	1.7915076\\
0.0538593024533498	1.5143365\\
0.0856334950668929	1.3263801\\
0.117846752644642	1.0930984\\
0.181514851105528	0.91070873\\
0.245448501311412	0.76334244\\
0.308619917764898	0.6407488\\
0.371785381385393	0.54081148\\
0.434908731340857	0.4532865\\
0.497980768215293	0.37635264\\
0.56093020088644	0.30652544\\
0.623824862447817	0.24209908\\
0.686665296761123	0.18032289\\
0.749452299744498	0.11935821\\
0.812183069326618	0.051523905\\
0.874854115002425	-0.019047773\\
0.937457160633813	-0.17661229\\
1.00000001776646	-0.30119976\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.3372307\\
-2.44760675348613e-18	1.3372307\\
0.00799369433196539	-0.8342132\\
0.0224267160676189	-0.89160299\\
0.0378671967817411	-0.6069237\\
0.0538596446560726	-0.45791069\\
0.085634014097425	-0.31736004\\
0.117847448847881	-0.18214987\\
0.181515898368104	-0.098423451\\
0.24544990913919	-0.022982754\\
0.308621688327129	0.0048424937\\
0.371787495952107	0.022125941\\
0.434911200390813	0.028015882\\
0.497983562989629	0.028175319\\
0.560932634780064	0.024135657\\
0.623826947217995	0.017353678\\
0.686667068304296	0.0071679372\\
0.749453767022248	-0.0024831211\\
0.812184125375007	-0.028047962\\
0.874854823921272	-0.013107606\\
0.937457559762122	-0.13846438\\
1.00000001776646	-0.30119976\\
};
\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.4476068416868e-18	0.91207999\\
-2.44760675348613e-18	-0.032752607\\
0.00799402813592188	2.2617357\\
0.0224265555520628	2.0457323\\
0.0378669497921947	1.6325533\\
0.0538593024533498	1.5688778\\
0.0696659847934153	1.3544205\\
0.0856334950668929	1.2753954\\
0.10170382786186	1.1756809\\
0.117846752644642	1.0942574\\
0.149625132473574	0.98805356\\
0.181514850809909	0.88491809\\
0.213464550334223	0.81276548\\
0.241760724203353	0.74143332\\
0.245448501015793	0.7321353\\
0.245448501311412	0.73207879\\
0.308619947583183	0.6253323\\
0.371785381385393	0.52206892\\
0.434908731340857	0.44116646\\
0.497980768215293	0.36499286\\
0.56093020088644	0.2990441\\
0.623824862447817	0.23821265\\
0.686665296761123	0.17846912\\
0.749452299744498	0.12767486\\
0.812183069326618	0.058538143\\
0.874854115002425	0.016244227\\
0.937457222930953	-0.12183207\\
1.00000001776646	-0.27734825\\
};
\addlegendentry{QUADRATIC}

\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	0.91207999\\
-2.44760675348613e-18	-0.032752607\\
0.00799409593889208	-0.98353094\\
0.0224267160676189	-0.67525363\\
0.0378672013290422	-0.63901502\\
0.0538596446560726	-0.41348541\\
0.069666414134558	-0.38269281\\
0.085634014097425	-0.27847955\\
0.101704437425224	-0.24260306\\
0.117847450030356	-0.18592727\\
0.149626027395212	-0.12797765\\
0.181515899550579	-0.072658554\\
0.213465798801934	-0.045607053\\
0.241667866893647	-0.020126121\\
0.24544990913919	-0.016507093\\
0.245449910321666	-0.016707528\\
0.308621688327129	0.0075657493\\
0.371787495952107	0.026722504\\
0.434911200390813	0.025397459\\
0.497983562989629	0.026751162\\
0.560932634780064	0.016351275\\
0.623826947217995	0.0094893174\\
0.686667068304296	-0.0079045296\\
0.749453767022248	-0.018418558\\
0.812184125375007	-0.051664732\\
0.874854823921272	-0.062252503\\
0.937457559762122	-0.16003127\\
1.00000001776646	-0.27734825\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.411};
\end{tikzpicture}%


==> figures/Lin_quad_cub_0611.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.14213807692232e-18	0.65621138\\
-9.00182759915995e-19	0.37439698\\
0.00409915120658076	2.1641905\\
0.0122539238823407	2.2258725\\
0.0222577349425719	1.8049899\\
0.0324245843031084	1.7769955\\
0.0428809726444962	1.5844892\\
0.0535441871159947	1.5125289\\
0.0640214169077506	1.3869342\\
0.0745773459333662	1.3147616\\
0.0851987608394721	1.2402364\\
0.0958644849257839	1.1871358\\
0.10656477265969	1.1334383\\
0.117295678150729	1.0858679\\
0.138404899644579	1.0056758\\
0.156312530331545	0.94695622\\
0.159568392679639	0.93627512\\
0.18077816392092	0.87361723\\
0.202013450893539	0.82220846\\
0.223265470155025	0.76919907\\
0.244532375676315	0.72515655\\
0.244532376267552	0.7236799\\
0.286836489337739	0.64750582\\
0.329134900924747	0.57508403\\
0.371428170119577	0.51349974\\
0.413697122327436	0.45595461\\
0.45593837235865	0.4042204\\
0.498155409939764	0.35633692\\
0.54012945602504	0.31232253\\
0.582076224298323	0.27090472\\
0.623998475601842	0.2315651\\
0.665894805773255	0.19406715\\
0.707765086521932	0.15704507\\
0.749610722062309	0.12105686\\
0.791416427729308	0.082286686\\
0.833193887244142	0.043075569\\
0.874942343553201	-0.010725223\\
0.916658007270825	-0.052915532\\
0.958337596455102	-0.15310237\\
1.00000001776646	-0.31396174\\
};
\addlegendentry{CUBIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.14213807692232e-18	0.65621138\\
-9.00182759915995e-19	0.37439698\\
0.00409922801405183	-0.90321326\\
0.0122541180827971	-0.94546849\\
0.0222580527089917	-0.84152615\\
0.0324250217720263	-0.65002596\\
0.0428815270818934	-0.55367446\\
0.0535448603023033	-0.4516069\\
0.0640222146110596	-0.39665622\\
0.0745782566575152	-0.33818033\\
0.0851997861401124	-0.29093486\\
0.0958656360681177	-0.2544843\\
0.106566040607035	-0.2124259\\
0.117297069652676	-0.18827038\\
0.138406502367362	-0.14385739\\
0.156275732160386	-0.10838422\\
0.159570254559709	-0.10182549\\
0.180780255863664	-0.074527323\\
0.202015770367388	-0.051268533\\
0.223268009443464	-0.028543672\\
0.244535159657687	-0.016292769\\
0.286839243558578	0.004215423\\
0.329137659663322	0.019813737\\
0.371430944541873	0.025097584\\
0.413699902488846	0.029555002\\
0.45594120534161	0.029271344\\
0.498158217198355	0.026891135\\
0.540132045456626	0.022306906\\
0.582078533250478	0.016397014\\
0.624000578543378	0.0088933362\\
0.66589667756479	0.00033328607\\
0.707766754594174	-0.010108377\\
0.749612045428836	-0.021341622\\
0.791417608498584	-0.036946569\\
0.833194756254551	-0.053708084\\
0.874943053288412	-0.085467763\\
0.916658454279872	-0.10386589\\
0.958337804698634	-0.17828794\\
1.00000001776646	-0.31396174\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.1072608\\
-1.24722130905426e-18	1.1072608\\
0.00791694185315451	1.8170447\\
0.021631210322021	2.048521\\
0.0222577349425719	2.059083\\
0.037623779053015	1.6656756\\
0.0535441837511689	1.4123451\\
0.0535441874116135	1.4123449\\
0.0851987611350909	1.240484\\
0.117295679333204	1.0216686\\
0.117295679776632	1.0216686\\
0.180778165251204	0.85008788\\
0.244532377302218	0.71023911\\
0.307986327775636	0.59273106\\
0.371428170119577	0.49713197\\
0.43482098314434	0.41351634\\
0.498155410235383	0.34060201\\
0.561106099440338	0.27460366\\
0.623998475601842	0.21434057\\
0.686833105022484	0.1568047\\
0.749610720879834	0.10033423\\
0.81230864516365	0.037687205\\
0.874942343553201	-0.027540985\\
0.93750352261668	-0.1726097\\
1.00000001776646	-0.28707844\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.1072608\\
-1.24722130905426e-18	1.1072608\\
0.00791707384118923	-0.85768664\\
0.0216251717040897	-0.84868509\\
0.0222580527089917	-0.84828395\\
0.0376242751192349	-0.5654335\\
0.0535448636671292	-0.41579044\\
0.0851997924719858	-0.27690333\\
0.117297068618011	-0.14476109\\
0.180780253794332	-0.064885795\\
0.244535158475212	0.0076795914\\
0.307989098524936	0.033125121\\
0.371430974212348	0.048334397\\
0.43482378253549	0.052320223\\
0.498158217198355	0.050691228\\
0.561108570904566	0.045100786\\
0.624000578543378	0.036723182\\
0.686834816527729	0.024994286\\
0.749612045428836	0.013297787\\
0.812309686505364	-0.013772331\\
0.874943053288412	-0.005267804\\
0.937503948149521	-0.13057314\\
1.00000001776646	-0.28707844\\
};
\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.02434943799647e-18	0.71826309\\
-1.24722130905426e-18	-0.16234292\\
0.00792250348087713	2.0466621\\
0.0216616442372479	1.918523\\
0.0222577349425719	1.9129419\\
0.037623857343937	1.5233558\\
0.0535441874116135	1.4751093\\
0.0692905640088142	1.2718035\\
0.0851987608394721	1.2005014\\
0.101210587317448	1.1060445\\
0.117295678150729	1.0304499\\
0.117295678741966	1.0303353\\
0.148980421080693	0.92922091\\
0.180778164216538	0.83336627\\
0.212637465244411	0.7616663\\
0.244532377302218	0.69070745\\
0.244532405642409	0.68998605\\
0.307986327775636	0.58330077\\
0.371428170119577	0.48484957\\
0.43482098314434	0.40726018\\
0.498155410235383	0.33474118\\
0.561106099440338	0.27274638\\
0.623998475601842	0.2155547\\
0.686833105022484	0.15979376\\
0.749610720879834	0.11234608\\
0.81230864516365	0.047948029\\
0.874942343553201	0.0075814654\\
0.93750352261668	-0.121348\\
1.00000001776646	-0.26613307\\
};
\addlegendentry{QUADRATIC}

\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	0.71826309\\
-1.24722130905426e-18	-0.16234292\\
0.00792263853941618	-0.99438637\\
0.0216559485803761	-0.65170497\\
0.0222580527089917	-0.63669246\\
0.037624358322658	-0.60188627\\
0.0535448642583668	-0.3741847\\
0.0692914216916997	-0.34536976\\
0.0851997930632234	-0.24207138\\
0.101211799903776	-0.20738861\\
0.117297058727852	-0.15188091\\
0.117297069652676	-0.1519822\\
0.148982167936896	-0.095866509\\
0.180780254828998	-0.042281218\\
0.212639906422036	-0.016766028\\
0.244535158475212	0.012036184\\
0.244535159657687	0.01157608\\
0.307989098524936	0.033080928\\
0.371430974212348	0.049800787\\
0.43482378253549	0.046861839\\
0.498158217198355	0.046314884\\
0.561108570904566	0.034449816\\
0.624000578543378	0.026054965\\
0.686834816527729	0.0072571211\\
0.749612045428836	-0.0049986853\\
0.812309686505364	-0.039559159\\
0.874943053288412	-0.053601913\\
0.937503948149521	-0.15064526\\
1.00000001776646	-0.26613307\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.611};
\end{tikzpicture}%


==> figures/Lin_quad_cub_0811.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.54963118995704e-18	0.27725598\\
-8.18760392295643e-19	0.050570723\\
0.00392701810251808	1.683823\\
0.0118442665829781	1.8616087\\
0.02161567683683	1.5279721\\
0.0316037413049256	1.5323106\\
0.041889270345907	1.3722105\\
0.0523878704058813	1.3155442\\
0.062737225328494	1.2070961\\
0.0731691518516966	1.1455313\\
0.0836701513638417	1.0806531\\
0.0849760738031609	1.0749229\\
0.0942190294122309	1.0343511\\
0.104805520422297	0.98717183\\
0.115425593582949	0.94503903\\
0.115425600234373	0.94368833\\
0.136558476761236	0.87247592\\
0.157744220509282	0.80973178\\
0.178974295583442	0.75373411\\
0.20022751538331	0.70550197\\
0.221494575843468	0.66106158\\
0.242773583866101	0.60630143\\
0.242773584309529	0.60238242\\
0.285590235855046	0.54779869\\
0.328402874894375	0.47980261\\
0.371212031112153	0.42504907\\
0.413994302468823	0.37223929\\
0.456750730146968	0.32627368\\
0.499484826756434	0.28434667\\
0.541433255942272	0.24528919\\
0.583358064905119	0.20983364\\
0.625262317613125	0.17608741\\
0.667138723424506	0.14419271\\
0.708992818345403	0.11313544\\
0.750825875814118	0.08308211\\
0.792446480935992	0.050622411\\
0.834033637606829	0.018023754\\
0.875586606323125	-0.028062705\\
0.917093432404952	-0.063333198\\
0.958558266919661	-0.15377553\\
1.00000001776646	-0.30251953\\
};
\addlegendentry{CUBIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.54963118995704e-18	0.27725598\\
-8.18760392295643e-19	0.050570723\\
0.00392698310241853	-0.96461976\\
0.0118441849778742	-0.89918256\\
0.0216155522488625	-0.77713251\\
0.0316035935890773	-0.57254791\\
0.0418891030807539	-0.47496161\\
0.0523876918907786	-0.37278166\\
0.0627370415134146	-0.31906211\\
0.0731689711406572	-0.26170692\\
0.0836699792406074	-0.21687232\\
0.0849714104316008	-0.21237987\\
0.0942188726148191	-0.18067032\\
0.104805373172876	-0.14172307\\
0.115425473941253	-0.11810376\\
0.115425488104812	-0.11850182\\
0.136559022474748	-0.075128399\\
0.157745396319784	-0.036952913\\
0.178976100612764	-0.0095137721\\
0.200229943317113	0.0082446421\\
0.221497620300509	0.033464823\\
0.242777227017825	0.034172844\\
0.242777228052491	0.035677571\\
0.28559351571825	0.055495754\\
0.328405816007735	0.070014924\\
0.371214613721441	0.070820905\\
0.413996528466602	0.074265525\\
0.456752599076327	0.071732879\\
0.499486384214262	0.068782106\\
0.541434606172042	0.061834406\\
0.583359293377541	0.055074498\\
0.625263311841247	0.046879616\\
0.667139618151478	0.037408415\\
0.708993684510187	0.026260639\\
0.750826620642305	0.014236098\\
0.792447165095704	-0.0026290566\\
0.834034107293575	-0.020926602\\
0.875586997959648	-0.055488463\\
0.917093708101339	-0.076441534\\
0.958558402145052	-0.15676838\\
1.00000001776646	-0.30251953\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.69961536\\
-8.17025388750979e-19	0.69961536\\
0.00762118183428853	1.4286324\\
0.0216156801451465	1.7494626\\
0.0367163411875874	1.4345329\\
0.052387891779524	1.2196158\\
0.0836701736134814	1.0755891\\
0.115425638221391	0.8799746\\
0.178974315685522	0.72479415\\
0.242773584913838	0.59754503\\
0.306997107259851	0.48703215\\
0.371212031703391	0.40178329\\
0.435375487926569	0.32146326\\
0.499484827347671	0.26222357\\
0.562398376058854	0.20486018\\
0.625262259454648	0.15417184\\
0.68806843081763	0.10684429\\
0.75082593515507	0.061058957\\
0.813244173284663	0.010045909\\
0.875586604845031	-0.039834339\\
0.937832364541668	-0.15963557\\
1.00000001776646	-0.2603251\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.69961536\\
-8.17025388750979e-19	0.69961536\\
0.00762112051832905	-0.8832413\\
0.0216155581373077	-0.76263648\\
0.0367161815675636	-0.48516461\\
0.0523877121014522	-0.33379793\\
0.0836699947670298	-0.19796844\\
0.115425519940142	-0.072435357\\
0.178976110328969	-0.0010881792\\
0.242777236894912	0.067036182\\
0.307000230711601	0.085709527\\
0.371214643391917	0.10032669\\
0.43537756642936	0.098087557\\
0.499486384214262	0.093494236\\
0.562399694920442	0.087495267\\
0.625263313319341	0.077358484\\
0.688069300353065	0.065888859\\
0.750826679983257	0.054340661\\
0.813244725201233	0.028187478\\
0.875586997959648	0.031608168\\
0.937832562562223	-0.10279376\\
1.00000001776646	-0.2603251\\
};
\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.36683193\\
-8.17025388750979e-19	-0.37652409\\
0.00762587522916001	1.6427321\\
0.0216156801451465	1.6563702\\
0.0367164841166687	1.3141203\\
0.0523878768747048	1.2903523\\
0.0679438165567362	1.1080149\\
0.0836701550590769	1.0489005\\
0.099507816943524	0.96475548\\
0.115425594617615	0.8936277\\
0.115425609546365	0.89570719\\
0.147145272838322	0.80942917\\
0.178974300461153	0.69992328\\
0.210859384162065	0.67793906\\
0.242773584913838	0.57264483\\
0.24277358652667	0.54137844\\
0.30699710740766	0.49127528\\
0.371212031703391	0.40065923\\
0.435375487926569	0.33123535\\
0.499484827347671	0.26715472\\
0.562398376058854	0.21390681\\
0.625262259454648	0.16588049\\
0.68806843081763	0.11983029\\
0.75082593515507	0.082076438\\
0.813244173284663	0.02823429\\
0.875586604845031	8.0749451e-05\\
0.937832366019762	-0.12003584\\
1.00000001776646	-0.26250795\\
};
\addlegendentry{QUADRATIC}

\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.36683193\\
-8.17025388750979e-19	-0.37652409\\
0.00762581470180202	-0.99838495\\
0.0216155581373077	-0.56289697\\
0.036716320634094	-0.52793169\\
0.0523876969945267	-0.29793435\\
0.0679436303744736	-0.27222234\\
0.0836699898350224	-0.17167231\\
0.0995076731489009	-0.1382522\\
0.115425482648936	-0.089084223\\
0.115425488091741	-0.088131212\\
0.14714611684868	-0.030985828\\
0.178976114776323	0.0072704963\\
0.210862122729364	0.051156536\\
0.242777224800684	0.047870021\\
0.242777236894912	0.058793563\\
0.307000230711601	0.080374181\\
0.371214643391917	0.094828166\\
0.43537756642936	0.086647063\\
0.499486384214262	0.08379633\\
0.562399694920442	0.069619186\\
0.625263313319341	0.060141865\\
0.688069300353065	0.040529653\\
0.750826679983257	0.028392183\\
0.813244725201233	-0.0082420707\\
0.875586997959648	-0.020341894\\
0.937832562562223	-0.13161916\\
1.00000001776646	-0.26250795\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.811};
\end{tikzpicture}%


==> figures/Lin_quad_cub_0961.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.35403524963202e-19	-0.26972896\\
-1.50146235571323e-19	-0.36262456\\
0.00265707723479216	0.79331779\\
0.00289718122529266	0.88850921\\
0.00921644307136385	1.2748446\\
0.0174472756334712	1.0919648\\
0.0265651096186229	1.1350991\\
0.0360825294065639	1.0150646\\
0.0415530930894448	1.0335624\\
0.0459032112526423	1.0423937\\
0.0562353034223259	0.88096803\\
0.0666337729992583	0.8857829\\
0.0770805598356739	0.67900658\\
0.0875452671741327	0.87227535\\
0.0980214241205586	0.80755061\\
0.108478249078835	0.3108024\\
0.108634864458037	0.31604561\\
0.130586361714437	0.67796707\\
0.152376889997956	0.44786897\\
0.174257549520699	1.1117241\\
0.178170635912015	0.92593193\\
0.196241392261273	0.065173469\\
0.218229377138962	0.40512946\\
0.239895752922363	0.66989541\\
0.240048315827927	0.56420505\\
0.284294496838354	0.37340933\\
0.326894784193931	0.34886411\\
0.371207061881687	0.31450957\\
0.413074256408807	0.28247735\\
0.455625396093024	0.25722325\\
0.500821271896032	0.23016441\\
0.54075564658025	0.20825893\\
0.582693221522353	0.1923653\\
0.627469851131541	0.17633088\\
0.666720816532778	0.15900014\\
0.708564001480457	0.14912216\\
0.753121874590491	0.1356964\\
0.79211311501295	0.12042948\\
0.833715131397156	0.10984806\\
0.877213834628345	0.083464608\\
0.916901941093864	0.074843064\\
0.949342561798812	0.028836433\\
0.958444709600475	0.025160274\\
1.00000001776646	-0.057762336\\
};
\addlegendentry{CUBIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.35403524963202e-19	-0.26972896\\
-1.50146235571323e-19	-0.36262456\\
0.00265512830209494	-0.94191426\\
0.00289434684622611	-0.99225193\\
0.00920914516815245	-0.8328557\\
0.0174357428779416	-0.6740545\\
0.0265537713442343	-0.45798233\\
0.0360710185822571	-0.35509232\\
0.0415488891629014	-0.28184885\\
0.0458910065263741	-0.22495379\\
0.0562244346008676	-0.19776094\\
0.066624403174744	-0.11793355\\
0.0770728082480129	-0.13615172\\
0.0875394054012198	-0.0085125193\\
0.0980174749164731	0.057187691\\
0.108476244494737	-0.14122963\\
0.108632885890822	-0.16456823\\
0.130585324324871	0.046203222\\
0.152376804708119	0.0092930617\\
0.174258489999293	0.22224472\\
0.178170770604205	0.17007242\\
0.196242473699772	-0.064676866\\
0.21823063829517	-0.25779083\\
0.239897268576961	0.33289173\\
0.240049789566885	0.25349122\\
0.284295611895097	0.17432651\\
0.326895785361358	0.1665556\\
0.371208070214403	0.18322721\\
0.413074991808849	0.17221166\\
0.455626045913184	0.17575438\\
0.500821873784836	0.18081203\\
0.540756048513339	0.17657109\\
0.582693519707547	0.17723919\\
0.62747007666252	0.18571223\\
0.666721035746641	0.1734354\\
0.708564194500218	0.17331234\\
0.75312215267298	0.17895153\\
0.79211327120308	0.16414429\\
0.833715228580897	0.15884244\\
0.877213868141221	0.14035855\\
0.916901972172943	0.12862338\\
0.94934376317742	0.067604952\\
0.958444755747649	0.05700893\\
1.00000001776646	-0.057762336\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.04863484432501e-18	0.050990712\\
-1.2853839340301e-18	0.050990712\\
0.00566942280695933	0.78483242\\
0.0160973024314474	1.1486688\\
0.0174462625391448	1.1953557\\
0.0312827909427318	1.0991904\\
0.0459072066519617	0.88348794\\
0.0770811225042671	0.77144074\\
0.108516801506254	0.60313368\\
0.14141371363037	0.55380213\\
0.174258042217736	0.494544\\
0.178027330869796	0.49035677\\
0.178027421359318	0.49035665\\
0.240185626475217	0.41977328\\
0.305622087319256	0.34144375\\
0.371050014814017	0.27527708\\
0.435804626483342	0.02128054\\
0.500494382679476	0.13848519\\
0.500713135742247	0.13858527\\
0.563572972172564	0.17109527\\
0.626564473076454	0.15412869\\
0.689198214528785	0.1434253\\
0.751790836621928	0.12353452\\
0.813891177558982	0.096381851\\
0.8760179195302	0.075884201\\
0.937968632729596	-0.0038230438\\
1.00000001776646	-0.088498615\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.04863484432501e-18	0.050990712\\
-1.2853839340301e-18	0.050990712\\
0.00566444170246081	-0.8813231\\
0.0160912880148995	-0.67941362\\
0.0174347222642558	-0.65488797\\
0.031271407215758	-0.26504898\\
0.0458949884230343	-0.16899505\\
0.0458949928225259	-0.16899508\\
0.0770733682190091	-0.0463727\\
0.108514797670633	0.051368583\\
0.141413106759983	0.04918588\\
0.174258987526739	0.063456535\\
0.178027518932027	0.068202339\\
0.24018707927481	0.1543712\\
0.305623346105128	0.16706415\\
0.371051011360751	0.34400791\\
0.435805030168404	0.26558027\\
0.500494935287093	0.11833502\\
0.500726300427613	0.11858129\\
0.563573140594939	0.18749993\\
0.626564778432076	0.16457798\\
0.689198286665742	0.16880348\\
0.751791044250336	0.1638025\\
0.813891295198913	0.14783937\\
0.876018043780131	0.15903279\\
0.937968638082078	0.042436104\\
1.00000001776646	-0.088498615\\
};
\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.04863484432501e-18	-0.21133129\\
-1.2853839340301e-18	-0.63096946\\
0.00574534137424574	0.98029917\\
0.0161501744533278	1.1171901\\
0.0174462625391448	1.1442194\\
0.0312851574596049	0.97972941\\
0.0459041889559733	0.85278529\\
0.0614286964471146	0.84235048\\
0.0770806998262674	0.52930987\\
0.0927917289152985	0.6794588\\
0.108252798094493	1.0299931\\
0.108516801506254	1.0023956\\
0.141463135495287	0.61649823\\
0.174258042217736	0.52202344\\
0.178024910160743	0.5214178\\
0.20721837858175	0.55486923\\
0.240161592731428	0.14362209\\
0.240185626475217	0.144025\\
0.305591574243243	0.28652698\\
0.371050014814017	0.28703803\\
0.434424821298183	0.25140485\\
0.500494382679476	0.23496506\\
0.500699118125586	0.23483835\\
0.561724328205122	0.20339476\\
0.626564473076454	0.1926513\\
0.68748754866306	0.17802574\\
0.751790836621928	0.17764775\\
0.812692115249228	0.1596318\\
0.8760179195302	0.17385446\\
0.937551050817245	0.10467641\\
1.00000001776646	-0.0028029552\\
};
\addlegendentry{QUADRATIC}

\addplot [color=mycolor1, line width=1.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.04863484432501e-18	-0.21133129\\
-1.2853839340301e-18	-0.63096946\\
0.00574026751651376	-0.9647702\\
0.0161439045210067	-0.55209649\\
0.0174347222642558	-0.49979013\\
0.031273797280791	-0.39887059\\
0.0458919774191817	-0.20934431\\
0.0614185605843595	-0.13378696\\
0.077072947433793	-0.12755363\\
0.092786821091279	-0.10227576\\
0.108250769894956	0.16462459\\
0.108514797670633	0.14285991\\
0.141462581079896	0.15559155\\
0.174258987526739	0.015545164\\
0.178025186765268	0.075562738\\
0.207219552864223	0.55326945\\
0.24016304312321	0.13326116\\
0.24018707927481	0.13098811\\
0.305592664787825	0.16899247\\
0.371051011360751	0.19251452\\
0.434425532804738	0.1753543\\
0.500494935287093	0.18913148\\
0.500711490512325	0.18907209\\
0.561724732807575	0.17470276\\
0.626564778432076	0.17562535\\
0.687487722807787	0.16661887\\
0.751791044250336	0.17028184\\
0.812692281956904	0.15103213\\
0.876018043780131	0.16729367\\
0.937551096748375	0.086102419\\
1.00000001776646	-0.0028029552\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.961};
\end{tikzpicture}%


==> figures/Linear_basic_CUBIC_0211.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=3.625in,
at={(0.745in,0.489in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.022500835002742	1.8375067\\
0.0540064126417008	1.7690562\\
0.0858467048895266	1.3095248\\
0.118125304877199	1.0983894\\
0.181915310111255	0.92643726\\
0.245969396727604	0.7105338\\
0.372539037906482	0.53161079\\
0.498963363571903	0.37001854\\
0.624564409614299	0.23177417\\
0.749947102206648	0.11913677\\
0.87510234979763	-0.072056696\\
1.00000001776646	-0.21733509\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.0225009205583868	-0.8045851\\
0.0540065905073232	-0.49306706\\
0.0858469719470585	-0.29502469\\
0.118125665562518	-0.17636052\\
0.181915867664454	-0.080585092\\
0.245970137197054	-0.0064670793\\
0.372540118370416	0.018355535\\
0.498964822744851	0.036668353\\
0.624565509484518	0.015847767\\
0.749947836688085	0.022108328\\
0.875102704426079	-0.086268716\\
1.00000001776646	-0.21733509\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.10067452078647e-18	0.99438006\\
-1.88228638582612e-18	0.67665339\\
0.00415745706256359	2.5688586\\
0.0124023321454434	2.5293353\\
0.0225008352983609	2.037878\\
0.0327421115943696	1.9779305\\
0.0432713961686896	1.7577556\\
0.0540064126417008	1.6708629\\
0.0645461089431045	1.5305665\\
0.075163926258632	1.4484965\\
0.0858467048895266	1.3652699\\
0.0965733645374024	1.3057446\\
0.107334193841775	1.2459959\\
0.118125304285961	1.1936649\\
0.139337921226713	1.1051929\\
0.160603936010295	1.0294514\\
0.181915309963445	0.96028548\\
0.203251304786666	0.90589374\\
0.224603284959509	0.84694284\\
0.245969425659032	0.80128413\\
0.270951174523791	0.75217587\\
0.288162576786297	0.7183392\\
0.33035221166873	0.64004529\\
0.372539036664883	0.57480943\\
0.414704268235396	0.51275921\\
0.456844581118166	0.45722273\\
0.498963361946	0.4055348\\
0.540855414081315	0.35799524\\
0.582721471876939	0.3129541\\
0.624564409023061	0.27009472\\
0.666382801629308	0.22900268\\
0.702323885514941	0.19402736\\
0.708176672470286	0.18833165\\
0.7499471615476	0.14863952\\
0.79169229572529	0.10609136\\
0.833410862525808	0.062784694\\
0.875102409138581	0.0050342479\\
0.916762856420234	-0.043032736\\
0.958389079193298	-0.14945902\\
1.00000001776646	-0.31565344\\
};
\addlegendentry{CUBIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.10067452078647e-18	0.99438006\\
-1.88228638582612e-18	0.67665339\\
0.00415747746351858	-0.8277986\\
0.0124023837050943	-0.97464365\\
0.0225009188759739	-0.88725352\\
0.0327422267254169	-0.70996028\\
0.0432715430435515	-0.61484593\\
0.0540065905073232	-0.51366335\\
0.0645463248171926	-0.45755571\\
0.0751641707964003	-0.3982659\\
0.0858469788701695	-0.34963945\\
0.0965736701831975	-0.31233677\\
0.107334525328225	-0.26894519\\
0.118125666744993	-0.24395533\\
0.139338344171045	-0.19717513\\
0.160604416633501	-0.15355468\\
0.181915867664454	-0.12352144\\
0.20325189717262	-0.10003515\\
0.22460394134366	-0.074197888\\
0.245970138231719	-0.06115276\\
0.270840202328811	-0.048446424\\
0.288163415534036	-0.039594177\\
0.330353196467016	-0.020607136\\
0.372540149518986	-0.013994689\\
0.414705453636153	-0.0069990898\\
0.456845877817938	-0.0054265885\\
0.498964822744851	-0.005914703\\
0.540856724574902	-0.0087178107\\
0.58272264026283	-0.012847953\\
0.624565450143566	-0.018607693\\
0.666383815275177	-0.025334435\\
0.702424920789416	-0.032731742\\
0.708177512714931	-0.033912245\\
0.749947839644273	-0.043142859\\
0.791692883136026	-0.056659851\\
0.833411352948819	-0.070989475\\
0.875102766723219	-0.10037051\\
0.91676309846275	-0.11439648\\
0.958389181247267	-0.18403201\\
1.00000001776646	-0.31565344\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.211};
\end{tikzpicture}


==> figures/Linear_basic_CUBIC_0411.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224265555520628	1.7505313\\
0.0538593024533498	1.7104064\\
0.0856334950668929	1.2643155\\
0.117846752644642	1.0617689\\
0.181514851105528	0.89470416\\
0.24544850190265	0.68440604\\
0.371785382035755	0.5107131\\
0.497980768806531	0.35351616\\
0.623824863039055	0.21902876\\
0.749452299744498	0.11046474\\
0.874854115002425	-0.073726542\\
1.00000001776646	-0.21397451\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224267160676189	-0.79675049\\
0.0538596446560726	-0.46664113\\
0.085634014097425	-0.27367169\\
0.117847448847881	-0.15672658\\
0.181515898368104	-0.061919756\\
0.24544990913919	0.0099329427\\
0.371787495952107	0.032173786\\
0.497983561511535	0.04847439\\
0.623826947217995	0.025919741\\
0.749453767022248	0.029284751\\
0.874854823921272	-0.082096145\\
1.00000001776646	-0.21397451\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.36239811809159e-18	0.8754853\\
-1.36239811652563e-18	0.57008195\\
0.00413890635182572	2.4286158\\
0.0123561876702449	2.4249599\\
0.022426555256444	1.9579985\\
0.0326432274345846	1.9093409\\
0.0431482719920552	1.6987965\\
0.0538593024533498	1.6172003\\
0.0643768618743011	1.4820038\\
0.074972641373853	1.4034286\\
0.0856334950668929	1.3232083\\
0.0963383042312256	1.2660016\\
0.10707735917792	1.2083225\\
0.117846752644642	1.1576977\\
0.139018549092817	1.0721186\\
0.160243933544139	0.99861467\\
0.181514850809909	0.93182147\\
0.20281053662846	0.87829465\\
0.224122366404167	0.82177353\\
0.245448501015793	0.77668887\\
0.287563541433715	0.69525433\\
0.329675663589361	0.61957079\\
0.371785381148898	0.55530822\\
0.413873877259543	0.49513572\\
0.455937892888062	0.44087276\\
0.497980767919674	0.39054099\\
0.539953543142683	0.34399712\\
0.581900716811913	0.30001795\\
0.623824803106865	0.25819582\\
0.665724636559288	0.2181734\\
0.707600005766429	0.17857641\\
0.749452299744498	0.14002459\\
0.791279440060931	0.098588146\\
0.8330802161597	0.05653945\\
0.874854115002425	-5.9336613e-05\\
0.916597165202809	-0.046166491\\
0.958306157006239	-0.15071726\\
1.00000001776646	-0.31531274\\
};
\addlegendentry{CUBIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.36239811809159e-18	0.8754853\\
-1.36239811652563e-18	0.57008195\\
0.00413894477313657	-0.85593629\\
0.0123562855566936	-0.96587074\\
0.0224267160676189	-0.87245202\\
0.032643449752599	-0.69006777\\
0.0431485528930423	-0.59444571\\
0.0538596446560726	-0.49293059\\
0.0643772609375222	-0.43714637\\
0.0749731014058591	-0.37818441\\
0.085634014097425	-0.32957783\\
0.096338891827585	-0.29320589\\
0.107077999273526	-0.24939525\\
0.117847448847881	-0.22524406\\
0.117847450030356	-0.22527498\\
0.139019381162171	-0.17929353\\
0.160244861417174	-0.13617167\\
0.181515899550579	-0.10722131\\
0.202811713169018	-0.083552957\\
0.224123656676311	-0.059201881\\
0.245449910321666	-0.045954242\\
0.287565202770941	-0.024667716\\
0.329677537523662	-0.0072728633\\
0.371787495952107	-0.00069067039\\
0.413876228005696	0.0051574409\\
0.455940463123213	0.0061733373\\
0.497983562989629	0.0049776151\\
0.539956186844579	0.0016152889\\
0.581902982972882	-0.0031576976\\
0.623826947217995	-0.0095433686\\
0.665726530336372	-0.016936645\\
0.707601690712232	-0.026184874\\
0.749453767022248	-0.036159016\\
0.791280616257315	-0.05039683\\
0.833081161325266	-0.065591246\\
0.874854823921272	-0.095760629\\
0.916597620565679	-0.11134181\\
0.958306380925654	-0.18242897\\
1.00000001776646	-0.31531274\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.411};
\end{tikzpicture}


==> figures/Linear_basic_CUBIC_0611.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222577352381907	1.5824107\\
0.0535441837511689	1.5922148\\
0.0851987611350909	1.1753397\\
0.117295679333204	0.98458451\\
0.117295679776632	0.98458451\\
0.180778165251204	0.83228636\\
0.244532380110597	0.62362581\\
0.37142817016392	0.46469167\\
0.498155411565668	0.31603265\\
0.62399847619308	0.19009674\\
0.749610722062309	0.091619998\\
0.874942343553201	-0.077700965\\
1.00000001776646	-0.20898511\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222580534023887	-0.77773809\\
0.0535448636671292	-0.41318652\\
0.0851997924719858	-0.23089908\\
0.117297068618011	-0.11669878\\
0.180780253794332	-0.023440197\\
0.244535155223405	0.041797101\\
0.371430974212348	0.059766065\\
0.498158217198355	0.072879225\\
0.624000519202426	0.046826061\\
0.749612045428836	0.046273548\\
0.874943053288412	-0.072692491\\
1.00000001776646	-0.20898511\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.14213807692232e-18	0.65621138\\
-9.00182759915995e-19	0.37439698\\
0.00409915120658076	2.1641905\\
0.0122539238823407	2.2258725\\
0.0222577349425719	1.8049899\\
0.0324245843031084	1.7769955\\
0.0428809726444962	1.5844892\\
0.0535441871159947	1.5125289\\
0.0640214169077506	1.3869342\\
0.0745773459333662	1.3147616\\
0.0851987608394721	1.2402364\\
0.0958644849257839	1.1871358\\
0.10656477265969	1.1334383\\
0.117295678150729	1.0858679\\
0.138404899644579	1.0056758\\
0.156312530331545	0.94695622\\
0.159568392679639	0.93627512\\
0.18077816392092	0.87361723\\
0.202013450893539	0.82220846\\
0.223265470155025	0.76919907\\
0.244532375676315	0.72515655\\
0.244532376267552	0.7236799\\
0.286836489337739	0.64750582\\
0.329134900924747	0.57508403\\
0.371428170119577	0.51349974\\
0.413697122327436	0.45595461\\
0.45593837235865	0.4042204\\
0.498155409939764	0.35633692\\
0.54012945602504	0.31232253\\
0.582076224298323	0.27090472\\
0.623998475601842	0.2315651\\
0.665894805773255	0.19406715\\
0.707765086521932	0.15704507\\
0.749610722062309	0.12105686\\
0.791416427729308	0.082286686\\
0.833193887244142	0.043075569\\
0.874942343553201	-0.010725223\\
0.916658007270825	-0.052915532\\
0.958337596455102	-0.15310237\\
1.00000001776646	-0.31396174\\
};
\addlegendentry{CUBIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.14213807692232e-18	0.65621138\\
-9.00182759915995e-19	0.37439698\\
0.00409922801405183	-0.90321326\\
0.0122541180827971	-0.94546849\\
0.0222580527089917	-0.84152615\\
0.0324250217720263	-0.65002596\\
0.0428815270818934	-0.55367446\\
0.0535448603023033	-0.4516069\\
0.0640222146110596	-0.39665622\\
0.0745782566575152	-0.33818033\\
0.0851997861401124	-0.29093486\\
0.0958656360681177	-0.2544843\\
0.106566040607035	-0.2124259\\
0.117297069652676	-0.18827038\\
0.138406502367362	-0.14385739\\
0.156275732160386	-0.10838422\\
0.159570254559709	-0.10182549\\
0.180780255863664	-0.074527323\\
0.202015770367388	-0.051268533\\
0.223268009443464	-0.028543672\\
0.244535159657687	-0.016292769\\
0.286839243558578	0.004215423\\
0.329137659663322	0.019813737\\
0.371430944541873	0.025097584\\
0.413699902488846	0.029555002\\
0.45594120534161	0.029271344\\
0.498158217198355	0.026891135\\
0.540132045456626	0.022306906\\
0.582078533250478	0.016397014\\
0.624000578543378	0.0088933362\\
0.66589667756479	0.00033328607\\
0.707766754594174	-0.010108377\\
0.749612045428836	-0.021341622\\
0.791417608498584	-0.036946569\\
0.833194756254551	-0.053708084\\
0.874943053288412	-0.085467763\\
0.916658454279872	-0.10386589\\
0.958337804698634	-0.17828794\\
1.00000001776646	-0.31396174\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.611};
\end{tikzpicture}


==> figures/Linear_basic_CUBIC_0811.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216156951629845	1.275207\\
0.052387891779524	1.3651484\\
0.0836701736134814	1.0066783\\
0.115425638221391	0.82033533\\
0.178974315685522	0.69537598\\
0.242773592786953	0.46006137\\
0.242773592934762	0.46006134\\
0.371212033595351	0.34002617\\
0.499484888757955	0.231409\\
0.625262262706455	0.13044263\\
0.750825881283067	0.058112629\\
0.875586667142171	-0.074513435\\
1.00000001776646	-0.18223496\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216155712553421	-0.72666514\\
0.0523877121014522	-0.30608544\\
0.0836699947670298	-0.12858351\\
0.115425519940142	-0.050673705\\
0.178976110328969	0.11711863\\
0.242777238911956	0.11495374\\
0.371214640435728	0.09251745\\
0.499486384214262	0.10992701\\
0.625263308885059	0.080960035\\
0.750826672592786	0.083449341\\
0.875586997959648	-0.040171716\\
1.00000001776646	-0.18223496\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.54963118995704e-18	0.27725598\\
-8.18760392295643e-19	0.050570723\\
0.00392701810251808	1.683823\\
0.0118442665829781	1.8616087\\
0.02161567683683	1.5279721\\
0.0316037413049256	1.5323106\\
0.041889270345907	1.3722105\\
0.0523878704058813	1.3155442\\
0.062737225328494	1.2070961\\
0.0731691518516966	1.1455313\\
0.0836701513638417	1.0806531\\
0.0849760738031609	1.0749229\\
0.0942190294122309	1.0343511\\
0.104805520422297	0.98717183\\
0.115425593582949	0.94503903\\
0.115425600234373	0.94368833\\
0.136558476761236	0.87247592\\
0.157744220509282	0.80973178\\
0.178974295583442	0.75373411\\
0.20022751538331	0.70550197\\
0.221494575843468	0.66106158\\
0.242773583866101	0.60630143\\
0.242773584309529	0.60238242\\
0.285590235855046	0.54779869\\
0.328402874894375	0.47980261\\
0.371212031112153	0.42504907\\
0.413994302468823	0.37223929\\
0.456750730146968	0.32627368\\
0.499484826756434	0.28434667\\
0.541433255942272	0.24528919\\
0.583358064905119	0.20983364\\
0.625262317613125	0.17608741\\
0.667138723424506	0.14419271\\
0.708992818345403	0.11313544\\
0.750825875814118	0.08308211\\
0.792446480935992	0.050622411\\
0.834033637606829	0.018023754\\
0.875586606323125	-0.028062705\\
0.917093432404952	-0.063333198\\
0.958558266919661	-0.15377553\\
1.00000001776646	-0.30251953\\
};
\addlegendentry{CUBIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.54963118995704e-18	0.27725598\\
-8.18760392295643e-19	0.050570723\\
0.00392698310241853	-0.96461976\\
0.0118441849778742	-0.89918256\\
0.0216155522488625	-0.77713251\\
0.0316035935890773	-0.57254791\\
0.0418891030807539	-0.47496161\\
0.0523876918907786	-0.37278166\\
0.0627370415134146	-0.31906211\\
0.0731689711406572	-0.26170692\\
0.0836699792406074	-0.21687232\\
0.0849714104316008	-0.21237987\\
0.0942188726148191	-0.18067032\\
0.104805373172876	-0.14172307\\
0.115425473941253	-0.11810376\\
0.115425488104812	-0.11850182\\
0.136559022474748	-0.075128399\\
0.157745396319784	-0.036952913\\
0.178976100612764	-0.0095137721\\
0.200229943317113	0.0082446421\\
0.221497620300509	0.033464823\\
0.242777227017825	0.034172844\\
0.242777228052491	0.035677571\\
0.28559351571825	0.055495754\\
0.328405816007735	0.070014924\\
0.371214613721441	0.070820905\\
0.413996528466602	0.074265525\\
0.456752599076327	0.071732879\\
0.499486384214262	0.068782106\\
0.541434606172042	0.061834406\\
0.583359293377541	0.055074498\\
0.625263311841247	0.046879616\\
0.667139618151478	0.037408415\\
0.708993684510187	0.026260639\\
0.750826620642305	0.014236098\\
0.792447165095704	-0.0026290566\\
0.834034107293575	-0.020926602\\
0.875586997959648	-0.055488463\\
0.917093708101339	-0.076441534\\
0.958558402145052	-0.15676838\\
1.00000001776646	-0.30251953\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.811};
\end{tikzpicture}


==> figures/Linear_basic_CUBIC_0961.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.0174578717993034	0.68170273\\
0.0459072066519617	1.214769\\
0.0770811225042671	0.61013627\\
0.109165774981319	0.74423724\\
0.109165775572556	0.74423718\\
0.174273691895228	0.12391821\\
0.241495641545494	0.087692171\\
0.241495653578889	0.087692082\\
0.369552445802644	0.19321516\\
0.497407681436929	0.14726683\\
0.623514767695531	0.10150226\\
0.749428604812335	0.066382393\\
0.874735828889572	0.0035554543\\
1.00000001776646	-0.046797305\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.01744641301728	-0.60904521\\
0.0458949928225259	0.064123616\\
0.0770733682190091	0.2177238\\
0.109163839388104	0.39579886\\
0.109163839831533	0.39579889\\
0.174274631213125	0.35978588\\
0.241496818941275	0.025771033\\
0.241496831048575	0.025771085\\
0.369553296050057	0.11376884\\
0.497408184039319	0.11925039\\
0.623514950229599	0.095775053\\
0.749428852669318	0.08636272\\
0.874735918017473	0.017595517\\
1.00000001776646	-0.046797305\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-4.35403524963202e-19	-0.26972896\\
-1.50146235571323e-19	-0.36262456\\
0.00265707723479216	0.79331779\\
0.00289718122529266	0.88850921\\
0.00921644307136385	1.2748446\\
0.0174472756334712	1.0919648\\
0.0265651096186229	1.1350991\\
0.0360825294065639	1.0150646\\
0.0415530930894448	1.0335624\\
0.0459032112526423	1.0423937\\
0.0562353034223259	0.88096803\\
0.0666337729992583	0.8857829\\
0.0770805598356739	0.67900658\\
0.0875452671741327	0.87227535\\
0.0980214241205586	0.80755061\\
0.108478249078835	0.3108024\\
0.108634864458037	0.31604561\\
0.130586361714437	0.67796707\\
0.152376889997956	0.44786897\\
0.174257549520699	1.1117241\\
0.178170635912015	0.92593193\\
0.196241392261273	0.065173469\\
0.218229377138962	0.40512946\\
0.239895752922363	0.66989541\\
0.240048315827927	0.56420505\\
0.284294496838354	0.37340933\\
0.326894784193931	0.34886411\\
0.371207061881687	0.31450957\\
0.413074256408807	0.28247735\\
0.455625396093024	0.25722325\\
0.500821271896032	0.23016441\\
0.54075564658025	0.20825893\\
0.582693221522353	0.1923653\\
0.627469851131541	0.17633088\\
0.666720816532778	0.15900014\\
0.708564001480457	0.14912216\\
0.753121874590491	0.1356964\\
0.79211311501295	0.12042948\\
0.833715131397156	0.10984806\\
0.877213834628345	0.083464608\\
0.916901941093864	0.074843064\\
0.949342561798812	0.028836433\\
0.958444709600475	0.025160274\\
1.00000001776646	-0.057762336\\
};
\addlegendentry{CUBIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-4.35403524963202e-19	-0.26972896\\
-1.50146235571323e-19	-0.36262456\\
0.00265512830209494	-0.94191426\\
0.00289434684622611	-0.99225193\\
0.00920914516815245	-0.8328557\\
0.0174357428779416	-0.6740545\\
0.0265537713442343	-0.45798233\\
0.0360710185822571	-0.35509232\\
0.0415488891629014	-0.28184885\\
0.0458910065263741	-0.22495379\\
0.0562244346008676	-0.19776094\\
0.066624403174744	-0.11793355\\
0.0770728082480129	-0.13615172\\
0.0875394054012198	-0.0085125193\\
0.0980174749164731	0.057187691\\
0.108476244494737	-0.14122963\\
0.108632885890822	-0.16456823\\
0.130585324324871	0.046203222\\
0.152376804708119	0.0092930617\\
0.174258489999293	0.22224472\\
0.178170770604205	0.17007242\\
0.196242473699772	-0.064676866\\
0.21823063829517	-0.25779083\\
0.239897268576961	0.33289173\\
0.240049789566885	0.25349122\\
0.284295611895097	0.17432651\\
0.326895785361358	0.1665556\\
0.371208070214403	0.18322721\\
0.413074991808849	0.17221166\\
0.455626045913184	0.17575438\\
0.500821873784836	0.18081203\\
0.540756048513339	0.17657109\\
0.582693519707547	0.17723919\\
0.62747007666252	0.18571223\\
0.666721035746641	0.1734354\\
0.708564194500218	0.17331234\\
0.75312215267298	0.17895153\\
0.79211327120308	0.16414429\\
0.833715228580897	0.15884244\\
0.877213868141221	0.14035855\\
0.916901972172943	0.12862338\\
0.94934376317742	0.067604952\\
0.958444755747649	0.05700893\\
1.00000001776646	-0.057762336\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.961};
\end{tikzpicture}


==> figures/Linear_basic_LINEAR_REFINED_0211.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.022500835002742	1.8375067\\
0.0540064126417008	1.7690562\\
0.0858467048895266	1.3095248\\
0.118125304877199	1.0983894\\
0.181915310111255	0.92643726\\
0.245969396727604	0.7105338\\
0.372539037906482	0.53161079\\
0.498963363571903	0.37001854\\
0.624564409614299	0.23177417\\
0.749947102206648	0.11913677\\
0.87510234979763	-0.072056696\\
1.00000001776646	-0.21733509\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.0225009205583868	-0.8045851\\
0.0540065905073232	-0.49306706\\
0.0858469719470585	-0.29502469\\
0.118125665562518	-0.17636052\\
0.181915867664454	-0.080585092\\
0.245970137197054	-0.0064670793\\
0.372540118370416	0.018355535\\
0.498964822744851	0.036668353\\
0.624565509484518	0.015847767\\
0.749947836688085	0.022108328\\
0.875102704426079	-0.086268716\\
1.00000001776646	-0.21733509\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.4598382\\
-1.24028267280665e-18	1.4598382\\
0.00802630116672502	2.1460655\\
0.0225008352983609	2.3131003\\
0.0379779687597454	1.8561957\\
0.0540064086856373	1.5658172\\
0.0540064126417008	1.5658172\\
0.0858467048895266	1.3703508\\
0.118125304877199	1.1283838\\
0.181915310111255	0.94024694\\
0.245969396284175	0.78853732\\
0.309257753006218	0.66285861\\
0.372539036945721	0.56038421\\
0.435777248266454	0.47060874\\
0.498963362537238	0.3916581\\
0.561791460283731	0.32008207\\
0.624564409023061	0.25389338\\
0.687282677104425	0.19028479\\
0.749947102206648	0.12739223\\
0.812554831581903	0.057264138\\
0.87510234979763	-0.015627971\\
0.93758148876842	-0.17929213\\
1.00000001776646	-0.3090359\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.4598382\\
-1.24028267280665e-18	1.4598382\\
0.00802633698660474	-0.81932634\\
0.0225009205583868	-0.91294062\\
0.0379780992901577	-0.62716496\\
0.0540065905073232	-0.4787676\\
0.0858469719470585	-0.33804163\\
0.118125665562518	-0.20082845\\
0.181915867664454	-0.11522083\\
0.245970138231719	-0.03836308\\
0.309258645384469	-0.009267698\\
0.372540149518986	0.0090931179\\
0.43577853141086	0.015944762\\
0.498964793074375	0.017096039\\
0.561792719324196	0.013949339\\
0.624565450143566	0.0081310673\\
0.687283604548716	-0.0010691882\\
0.749947836688085	-0.0094432402\\
0.812555401914088	-0.034114793\\
0.875102766723219	-0.015350613\\
0.937581715749889	-0.14156334\\
1.00000001776646	-0.3090359\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.211};
\end{tikzpicture}


==> figures/Linear_basic_LINEAR_REFINED_0411.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224265555520628	1.7505313\\
0.0538593024533498	1.7104064\\
0.0856334950668929	1.2643155\\
0.117846752644642	1.0617689\\
0.181514851105528	0.89470416\\
0.24544850190265	0.68440604\\
0.371785382035755	0.5107131\\
0.497980768806531	0.35351616\\
0.623824863039055	0.21902876\\
0.749452299744498	0.11046474\\
0.874854115002425	-0.073726542\\
1.00000001776646	-0.21397451\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224267160676189	-0.79675049\\
0.0538596446560726	-0.46664113\\
0.085634014097425	-0.27367169\\
0.117847448847881	-0.15672658\\
0.181515898368104	-0.061919756\\
0.24544990913919	0.0099329427\\
0.371787495952107	0.032173786\\
0.497983561511535	0.04847439\\
0.623826947217995	0.025919741\\
0.749453767022248	0.029284751\\
0.874854823921272	-0.082096145\\
1.00000001776646	-0.21397451\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.3372307\\
-2.44760675348613e-18	1.3372307\\
0.00799362633043145	2.0323465\\
0.0224265555520628	2.2264228\\
0.0378669461317501	1.7915076\\
0.0538593024533498	1.5143365\\
0.0856334950668929	1.3263801\\
0.117846752644642	1.0930984\\
0.181514851105528	0.91070873\\
0.245448501311412	0.76334244\\
0.308619917764898	0.6407488\\
0.371785381385393	0.54081148\\
0.434908731340857	0.4532865\\
0.497980768215293	0.37635264\\
0.56093020088644	0.30652544\\
0.623824862447817	0.24209908\\
0.686665296761123	0.18032289\\
0.749452299744498	0.11935821\\
0.812183069326618	0.051523905\\
0.874854115002425	-0.019047773\\
0.937457160633813	-0.17661229\\
1.00000001776646	-0.30119976\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.3372307\\
-2.44760675348613e-18	1.3372307\\
0.00799369433196539	-0.8342132\\
0.0224267160676189	-0.89160299\\
0.0378671967817411	-0.6069237\\
0.0538596446560726	-0.45791069\\
0.085634014097425	-0.31736004\\
0.117847448847881	-0.18214987\\
0.181515898368104	-0.098423451\\
0.24544990913919	-0.022982754\\
0.308621688327129	0.0048424937\\
0.371787495952107	0.022125941\\
0.434911200390813	0.028015882\\
0.497983562989629	0.028175319\\
0.560932634780064	0.024135657\\
0.623826947217995	0.017353678\\
0.686667068304296	0.0071679372\\
0.749453767022248	-0.0024831211\\
0.812184125375007	-0.028047962\\
0.874854823921272	-0.013107606\\
0.937457559762122	-0.13846438\\
1.00000001776646	-0.30119976\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.411};
\end{tikzpicture}


==> figures/Linear_basic_LINEAR_REFINED_0611.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222577352381907	1.5824107\\
0.0535441837511689	1.5922148\\
0.0851987611350909	1.1753397\\
0.117295679333204	0.98458451\\
0.117295679776632	0.98458451\\
0.180778165251204	0.83228636\\
0.244532380110597	0.62362581\\
0.37142817016392	0.46469167\\
0.498155411565668	0.31603265\\
0.62399847619308	0.19009674\\
0.749610722062309	0.091619998\\
0.874942343553201	-0.077700965\\
1.00000001776646	-0.20898511\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222580534023887	-0.77773809\\
0.0535448636671292	-0.41318652\\
0.0851997924719858	-0.23089908\\
0.117297068618011	-0.11669878\\
0.180780253794332	-0.023440197\\
0.244535155223405	0.041797101\\
0.371430974212348	0.059766065\\
0.498158217198355	0.072879225\\
0.624000519202426	0.046826061\\
0.749612045428836	0.046273548\\
0.874943053288412	-0.072692491\\
1.00000001776646	-0.20898511\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.1072608\\
-1.24722130905426e-18	1.1072608\\
0.00791694185315451	1.8170447\\
0.021631210322021	2.048521\\
0.0222577349425719	2.059083\\
0.037623779053015	1.6656756\\
0.0535441837511689	1.4123451\\
0.0535441874116135	1.4123449\\
0.0851987611350909	1.240484\\
0.117295679333204	1.0216686\\
0.117295679776632	1.0216686\\
0.180778165251204	0.85008788\\
0.244532377302218	0.71023911\\
0.307986327775636	0.59273106\\
0.371428170119577	0.49713197\\
0.43482098314434	0.41351634\\
0.498155410235383	0.34060201\\
0.561106099440338	0.27460366\\
0.623998475601842	0.21434057\\
0.686833105022484	0.1568047\\
0.749610720879834	0.10033423\\
0.81230864516365	0.037687205\\
0.874942343553201	-0.027540985\\
0.93750352261668	-0.1726097\\
1.00000001776646	-0.28707844\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.1072608\\
-1.24722130905426e-18	1.1072608\\
0.00791707384118923	-0.85768664\\
0.0216251717040897	-0.84868509\\
0.0222580527089917	-0.84828395\\
0.0376242751192349	-0.5654335\\
0.0535448636671292	-0.41579044\\
0.0851997924719858	-0.27690333\\
0.117297068618011	-0.14476109\\
0.180780253794332	-0.064885795\\
0.244535158475212	0.0076795914\\
0.307989098524936	0.033125121\\
0.371430974212348	0.048334397\\
0.43482378253549	0.052320223\\
0.498158217198355	0.050691228\\
0.561108570904566	0.045100786\\
0.624000578543378	0.036723182\\
0.686834816527729	0.024994286\\
0.749612045428836	0.013297787\\
0.812309686505364	-0.013772331\\
0.874943053288412	-0.005267804\\
0.937503948149521	-0.13057314\\
1.00000001776646	-0.28707844\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.611};
\end{tikzpicture}


==> figures/Linear_basic_LINEAR_REFINED_0811.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216156951629845	1.275207\\
0.052387891779524	1.3651484\\
0.0836701736134814	1.0066783\\
0.115425638221391	0.82033533\\
0.178974315685522	0.69537598\\
0.242773592786953	0.46006137\\
0.242773592934762	0.46006134\\
0.371212033595351	0.34002617\\
0.499484888757955	0.231409\\
0.625262262706455	0.13044263\\
0.750825881283067	0.058112629\\
0.875586667142171	-0.074513435\\
1.00000001776646	-0.18223496\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216155712553421	-0.72666514\\
0.0523877121014522	-0.30608544\\
0.0836699947670298	-0.12858351\\
0.115425519940142	-0.050673705\\
0.178976110328969	0.11711863\\
0.242777238911956	0.11495374\\
0.371214640435728	0.09251745\\
0.499486384214262	0.10992701\\
0.625263308885059	0.080960035\\
0.750826672592786	0.083449341\\
0.875586997959648	-0.040171716\\
1.00000001776646	-0.18223496\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.69961536\\
-8.17025388750979e-19	0.69961536\\
0.00762118183428853	1.4286324\\
0.0216156801451465	1.7494626\\
0.0367163411875874	1.4345329\\
0.052387891779524	1.2196158\\
0.0836701736134814	1.0755891\\
0.115425638221391	0.8799746\\
0.178974315685522	0.72479415\\
0.242773584913838	0.59754503\\
0.306997107259851	0.48703215\\
0.371212031703391	0.40178329\\
0.435375487926569	0.32146326\\
0.499484827347671	0.26222357\\
0.562398376058854	0.20486018\\
0.625262259454648	0.15417184\\
0.68806843081763	0.10684429\\
0.75082593515507	0.061058957\\
0.813244173284663	0.010045909\\
0.875586604845031	-0.039834339\\
0.937832364541668	-0.15963557\\
1.00000001776646	-0.2603251\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.69961536\\
-8.17025388750979e-19	0.69961536\\
0.00762112051832905	-0.8832413\\
0.0216155581373077	-0.76263648\\
0.0367161815675636	-0.48516461\\
0.0523877121014522	-0.33379793\\
0.0836699947670298	-0.19796844\\
0.115425519940142	-0.072435357\\
0.178976110328969	-0.0010881792\\
0.242777236894912	0.067036182\\
0.307000230711601	0.085709527\\
0.371214643391917	0.10032669\\
0.43537756642936	0.098087557\\
0.499486384214262	0.093494236\\
0.562399694920442	0.087495267\\
0.625263313319341	0.077358484\\
0.688069300353065	0.065888859\\
0.750826679983257	0.054340661\\
0.813244725201233	0.028187478\\
0.875586997959648	0.031608168\\
0.937832562562223	-0.10279376\\
1.00000001776646	-0.2603251\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.811};
\end{tikzpicture}


==> figures/Linear_basic_LINEAR_REFINED_0961.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.0174578717993034	0.68170273\\
0.0459072066519617	1.214769\\
0.0770811225042671	0.61013627\\
0.109165774981319	0.74423724\\
0.109165775572556	0.74423718\\
0.174273691895228	0.12391821\\
0.241495641545494	0.087692171\\
0.241495653578889	0.087692082\\
0.369552445802644	0.19321516\\
0.497407681436929	0.14726683\\
0.623514767695531	0.10150226\\
0.749428604812335	0.066382393\\
0.874735828889572	0.0035554543\\
1.00000001776646	-0.046797305\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.01744641301728	-0.60904521\\
0.0458949928225259	0.064123616\\
0.0770733682190091	0.2177238\\
0.109163839388104	0.39579886\\
0.109163839831533	0.39579889\\
0.174274631213125	0.35978588\\
0.241496818941275	0.025771033\\
0.241496831048575	0.025771085\\
0.369553296050057	0.11376884\\
0.497408184039319	0.11925039\\
0.623514950229599	0.095775053\\
0.749428852669318	0.08636272\\
0.874735918017473	0.017595517\\
1.00000001776646	-0.046797305\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.04863484432501e-18	0.050990712\\
-1.2853839340301e-18	0.050990712\\
0.00566942280695933	0.78483242\\
0.0160973024314474	1.1486688\\
0.0174462625391448	1.1953557\\
0.0312827909427318	1.0991904\\
0.0459072066519617	0.88348794\\
0.0770811225042671	0.77144074\\
0.108516801506254	0.60313368\\
0.14141371363037	0.55380213\\
0.174258042217736	0.494544\\
0.178027330869796	0.49035677\\
0.178027421359318	0.49035665\\
0.240185626475217	0.41977328\\
0.305622087319256	0.34144375\\
0.371050014814017	0.27527708\\
0.435804626483342	0.02128054\\
0.500494382679476	0.13848519\\
0.500713135742247	0.13858527\\
0.563572972172564	0.17109527\\
0.626564473076454	0.15412869\\
0.689198214528785	0.1434253\\
0.751790836621928	0.12353452\\
0.813891177558982	0.096381851\\
0.8760179195302	0.075884201\\
0.937968632729596	-0.0038230438\\
1.00000001776646	-0.088498615\\
};
\addlegendentry{LINEAR REFINED}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.04863484432501e-18	0.050990712\\
-1.2853839340301e-18	0.050990712\\
0.00566444170246081	-0.8813231\\
0.0160912880148995	-0.67941362\\
0.0174347222642558	-0.65488797\\
0.031271407215758	-0.26504898\\
0.0458949884230343	-0.16899505\\
0.0458949928225259	-0.16899508\\
0.0770733682190091	-0.0463727\\
0.108514797670633	0.051368583\\
0.141413106759983	0.04918588\\
0.174258987526739	0.063456535\\
0.178027518932027	0.068202339\\
0.24018707927481	0.1543712\\
0.305623346105128	0.16706415\\
0.371051011360751	0.34400791\\
0.435805030168404	0.26558027\\
0.500494935287093	0.11833502\\
0.500726300427613	0.11858129\\
0.563573140594939	0.18749993\\
0.626564778432076	0.16457798\\
0.689198286665742	0.16880348\\
0.751791044250336	0.1638025\\
0.813891295198913	0.14783937\\
0.876018043780131	0.15903279\\
0.937968638082078	0.042436104\\
1.00000001776646	-0.088498615\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.961};
\end{tikzpicture}


==> figures/Linear_basic_QUADRATIC_0211.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.022500835002742	1.8375067\\
0.0540064126417008	1.7690562\\
0.0858467048895266	1.3095248\\
0.118125304877199	1.0983894\\
0.181915310111255	0.92643726\\
0.245969396727604	0.7105338\\
0.372539037906482	0.53161079\\
0.498963363571903	0.37001854\\
0.624564409614299	0.23177417\\
0.749947102206648	0.11913677\\
0.87510234979763	-0.072056696\\
1.00000001776646	-0.21733509\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	1.3463546\\
-2.10067452078647e-18	1.3463546\\
0.0225009205583868	-0.8045851\\
0.0540065905073232	-0.49306706\\
0.0858469719470585	-0.29502469\\
0.118125665562518	-0.17636052\\
0.181915867664454	-0.080585092\\
0.245970137197054	-0.0064670793\\
0.372540118370416	0.018355535\\
0.498964822744851	0.036668353\\
0.624565509484518	0.015847767\\
0.749947836688085	0.022108328\\
0.875102704426079	-0.086268716\\
1.00000001776646	-0.21733509\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.10067467573863e-18	0.036717705\\
-1.24028267280665e-18	1.0140986\\
0.00802647451397611	2.3725977\\
0.0225008352983609	2.1128097\\
0.0379779684641266	1.687606\\
0.0540064086856373	1.6154777\\
0.0698462598637024	1.3953323\\
0.0858467048895266	1.3121706\\
0.101949780581038	1.2095926\\
0.118125304285961	1.1254386\\
0.118125304877199	1.1253982\\
0.149964858434306	1.0159061\\
0.181915310111255	0.91010666\\
0.213925407485033	0.83552575\\
0.245969395988557	0.7534489\\
0.245969396284175	0.7533409\\
0.309257753006218	0.64402771\\
0.372539036945721	0.53834796\\
0.435777248266454	0.45549548\\
0.498963362537238	0.37747881\\
0.561791460283731	0.30999428\\
0.624564409023061	0.24771619\\
0.687282677104425	0.18639621\\
0.749947102206648	0.13422219\\
0.812554831581903	0.063259907\\
0.87510234979763	0.019904509\\
0.93758148876842	-0.12129729\\
1.00000001776646	-0.2801615\\
};
\addlegendentry{QUADRATIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.10067467573863e-18	0.036717705\\
-1.24028267280665e-18	1.0140986\\
0.00802651036116693	-0.97565609\\
0.0225009205583868	-0.69419378\\
0.0379780992901577	-0.65719736\\
0.0540065905073232	-0.43300971\\
0.0698464883133735	-0.40116966\\
0.0858469719470585	-0.29656789\\
0.101950098464154	-0.26007688\\
0.118125666744993	-0.20275322\\
0.149965312872185	-0.14389247\\
0.181915867664454	-0.087783165\\
0.213926045916388	-0.059768148\\
0.245970138231719	-0.030141246\\
0.309258645384469	-0.0050371056\\
0.372540149518986	0.015182843\\
0.43577853141086	0.014717768\\
0.498964793074375	0.016934801\\
0.561792719324196	0.0073482529\\
0.624565450143566	0.0013127846\\
0.687283604548716	-0.015242588\\
0.749947836688085	-0.024871675\\
0.812555401914088	-0.057220351\\
0.875102766723219	-0.066563718\\
0.937581715749889	-0.16339183\\
1.00000001776646	-0.2801615\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.211};
\end{tikzpicture}


==> figures/Linear_basic_QUADRATIC_0411.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224265555520628	1.7505313\\
0.0538593024533498	1.7104064\\
0.0856334950668929	1.2643155\\
0.117846752644642	1.0617689\\
0.181514851105528	0.89470416\\
0.24544850190265	0.68440604\\
0.371785382035755	0.5107131\\
0.497980768806531	0.35351616\\
0.623824863039055	0.21902876\\
0.749452299744498	0.11046474\\
0.874854115002425	-0.073726542\\
1.00000001776646	-0.21397451\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	1.2428682\\
-2.44760675348613e-18	1.2428682\\
0.0224267160676189	-0.79675049\\
0.0538596446560726	-0.46664113\\
0.085634014097425	-0.27367169\\
0.117847448847881	-0.15672658\\
0.181515898368104	-0.061919756\\
0.24544990913919	0.0099329427\\
0.371787495952107	0.032173786\\
0.497983561511535	0.04847439\\
0.623826947217995	0.025919741\\
0.749453767022248	0.029284751\\
0.874854823921272	-0.082096145\\
1.00000001776646	-0.21397451\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.4476068416868e-18	0.91207999\\
-2.44760675348613e-18	-0.032752607\\
0.00799402813592188	2.2617357\\
0.0224265555520628	2.0457323\\
0.0378669497921947	1.6325533\\
0.0538593024533498	1.5688778\\
0.0696659847934153	1.3544205\\
0.0856334950668929	1.2753954\\
0.10170382786186	1.1756809\\
0.117846752644642	1.0942574\\
0.149625132473574	0.98805356\\
0.181514850809909	0.88491809\\
0.213464550334223	0.81276548\\
0.241760724203353	0.74143332\\
0.245448501015793	0.7321353\\
0.245448501311412	0.73207879\\
0.308619947583183	0.6253323\\
0.371785381385393	0.52206892\\
0.434908731340857	0.44116646\\
0.497980768215293	0.36499286\\
0.56093020088644	0.2990441\\
0.623824862447817	0.23821265\\
0.686665296761123	0.17846912\\
0.749452299744498	0.12767486\\
0.812183069326618	0.058538143\\
0.874854115002425	0.016244227\\
0.937457222930953	-0.12183207\\
1.00000001776646	-0.27734825\\
};
\addlegendentry{QUADRATIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.4476068416868e-18	0.91207999\\
-2.44760675348613e-18	-0.032752607\\
0.00799409593889208	-0.98353094\\
0.0224267160676189	-0.67525363\\
0.0378672013290422	-0.63901502\\
0.0538596446560726	-0.41348541\\
0.069666414134558	-0.38269281\\
0.085634014097425	-0.27847955\\
0.101704437425224	-0.24260306\\
0.117847450030356	-0.18592727\\
0.149626027395212	-0.12797765\\
0.181515899550579	-0.072658554\\
0.213465798801934	-0.045607053\\
0.241667866893647	-0.020126121\\
0.24544990913919	-0.016507093\\
0.245449910321666	-0.016707528\\
0.308621688327129	0.0075657493\\
0.371787495952107	0.026722504\\
0.434911200390813	0.025397459\\
0.497983562989629	0.026751162\\
0.560932634780064	0.016351275\\
0.623826947217995	0.0094893174\\
0.686667068304296	-0.0079045296\\
0.749453767022248	-0.018418558\\
0.812184125375007	-0.051664732\\
0.874854823921272	-0.062252503\\
0.937457559762122	-0.16003127\\
1.00000001776646	-0.27734825\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.411};
\end{tikzpicture}


==> figures/Linear_basic_QUADRATIC_0611.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222577352381907	1.5824107\\
0.0535441837511689	1.5922148\\
0.0851987611350909	1.1753397\\
0.117295679333204	0.98458451\\
0.117295679776632	0.98458451\\
0.180778165251204	0.83228636\\
0.244532380110597	0.62362581\\
0.37142817016392	0.46469167\\
0.498155411565668	0.31603265\\
0.62399847619308	0.19009674\\
0.749610722062309	0.091619998\\
0.874942343553201	-0.077700965\\
1.00000001776646	-0.20898511\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	1.0447187\\
-1.24722131053235e-18	1.0447187\\
0.0222580534023887	-0.77773809\\
0.0535448636671292	-0.41318652\\
0.0851997924719858	-0.23089908\\
0.117297068618011	-0.11669878\\
0.180780253794332	-0.023440197\\
0.244535155223405	0.041797101\\
0.371430974212348	0.059766065\\
0.498158217198355	0.072879225\\
0.624000519202426	0.046826061\\
0.749612045428836	0.046273548\\
0.874943053288412	-0.072692491\\
1.00000001776646	-0.20898511\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.02434943799647e-18	0.71826309\\
-1.24722130905426e-18	-0.16234292\\
0.00792250348087713	2.0466621\\
0.0216616442372479	1.918523\\
0.0222577349425719	1.9129419\\
0.037623857343937	1.5233558\\
0.0535441874116135	1.4751093\\
0.0692905640088142	1.2718035\\
0.0851987608394721	1.2005014\\
0.101210587317448	1.1060445\\
0.117295678150729	1.0304499\\
0.117295678741966	1.0303353\\
0.148980421080693	0.92922091\\
0.180778164216538	0.83336627\\
0.212637465244411	0.7616663\\
0.244532377302218	0.69070745\\
0.244532405642409	0.68998605\\
0.307986327775636	0.58330077\\
0.371428170119577	0.48484957\\
0.43482098314434	0.40726018\\
0.498155410235383	0.33474118\\
0.561106099440338	0.27274638\\
0.623998475601842	0.2155547\\
0.686833105022484	0.15979376\\
0.749610720879834	0.11234608\\
0.81230864516365	0.047948029\\
0.874942343553201	0.0075814654\\
0.93750352261668	-0.121348\\
1.00000001776646	-0.26613307\\
};
\addlegendentry{QUADRATIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.02434943799647e-18	0.71826309\\
-1.24722130905426e-18	-0.16234292\\
0.00792263853941618	-0.99438637\\
0.0216559485803761	-0.65170497\\
0.0222580527089917	-0.63669246\\
0.037624358322658	-0.60188627\\
0.0535448642583668	-0.3741847\\
0.0692914216916997	-0.34536976\\
0.0851997930632234	-0.24207138\\
0.101211799903776	-0.20738861\\
0.117297058727852	-0.15188091\\
0.117297069652676	-0.1519822\\
0.148982167936896	-0.095866509\\
0.180780254828998	-0.042281218\\
0.212639906422036	-0.016766028\\
0.244535158475212	0.012036184\\
0.244535159657687	0.01157608\\
0.307989098524936	0.033080928\\
0.371430974212348	0.049800787\\
0.43482378253549	0.046861839\\
0.498158217198355	0.046314884\\
0.561108570904566	0.034449816\\
0.624000578543378	0.026054965\\
0.686834816527729	0.0072571211\\
0.749612045428836	-0.0049986853\\
0.812309686505364	-0.039559159\\
0.874943053288412	-0.053601913\\
0.937503948149521	-0.15064526\\
1.00000001776646	-0.26613307\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.611};
\end{tikzpicture}


==> figures/Linear_basic_QUADRATIC_0811.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$-Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216156951629845	1.275207\\
0.052387891779524	1.3651484\\
0.0836701736134814	1.0066783\\
0.115425638221391	0.82033533\\
0.178974315685522	0.69537598\\
0.242773592786953	0.46006137\\
0.242773592934762	0.46006134\\
0.371212033595351	0.34002617\\
0.499484888757955	0.231409\\
0.625262262706455	0.13044263\\
0.750825881283067	0.058112629\\
0.875586667142171	-0.074513435\\
1.00000001776646	-0.18223496\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.68493921\\
-9.83552885949522e-19	0.68493921\\
0.0216155712553421	-0.72666514\\
0.0523877121014522	-0.30608544\\
0.0836699947670298	-0.12858351\\
0.115425519940142	-0.050673705\\
0.178976110328969	0.11711863\\
0.242777238911956	0.11495374\\
0.371214640435728	0.09251745\\
0.499486384214262	0.10992701\\
0.625263308885059	0.080960035\\
0.750826672592786	0.083449341\\
0.875586997959648	-0.040171716\\
1.00000001776646	-0.18223496\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.36683193\\
-8.17025388750979e-19	-0.37652409\\
0.00762587522916001	1.6427321\\
0.0216156801451465	1.6563702\\
0.0367164841166687	1.3141203\\
0.0523878768747048	1.2903523\\
0.0679438165567362	1.1080149\\
0.0836701550590769	1.0489005\\
0.099507816943524	0.96475548\\
0.115425594617615	0.8936277\\
0.115425609546365	0.89570719\\
0.147145272838322	0.80942917\\
0.178974300461153	0.69992328\\
0.210859384162065	0.67793906\\
0.242773584913838	0.57264483\\
0.24277358652667	0.54137844\\
0.30699710740766	0.49127528\\
0.371212031703391	0.40065923\\
0.435375487926569	0.33123535\\
0.499484827347671	0.26715472\\
0.562398376058854	0.21390681\\
0.625262259454648	0.16588049\\
0.68806843081763	0.11983029\\
0.75082593515507	0.082076438\\
0.813244173284663	0.02823429\\
0.875586604845031	8.0749451e-05\\
0.937832366019762	-0.12003584\\
1.00000001776646	-0.26250795\\
};
\addlegendentry{QUADRATIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.8300675764247e-18	0.36683193\\
-8.17025388750979e-19	-0.37652409\\
0.00762581470180202	-0.99838495\\
0.0216155581373077	-0.56289697\\
0.036716320634094	-0.52793169\\
0.0523876969945267	-0.29793435\\
0.0679436303744736	-0.27222234\\
0.0836699898350224	-0.17167231\\
0.0995076731489009	-0.1382522\\
0.115425482648936	-0.089084223\\
0.115425488091741	-0.088131212\\
0.14714611684868	-0.030985828\\
0.178976114776323	0.0072704963\\
0.210862122729364	0.051156536\\
0.242777224800684	0.047870021\\
0.242777236894912	0.058793563\\
0.307000230711601	0.080374181\\
0.371214643391917	0.094828166\\
0.43537756642936	0.086647063\\
0.499486384214262	0.08379633\\
0.562399694920442	0.069619186\\
0.625263313319341	0.060141865\\
0.688069300353065	0.040529653\\
0.750826679983257	0.028392183\\
0.813244725201233	-0.0082420707\\
0.875586997959648	-0.020341894\\
0.937832562562223	-0.13161916\\
1.00000001776646	-0.26250795\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/2c = 0.811};
\end{tikzpicture}


==> figures/Linear_basic_QUADRATIC_0961.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.0174578717993034	0.68170273\\
0.0459072066519617	1.214769\\
0.0770811225042671	0.61013627\\
0.109165774981319	0.74423724\\
0.109165775572556	0.74423718\\
0.174273691895228	0.12391821\\
0.241495641545494	0.087692171\\
0.241495653578889	0.087692082\\
0.369552445802644	0.19321516\\
0.497407681436929	0.14726683\\
0.623514767695531	0.10150226\\
0.749428604812335	0.066382393\\
0.874735828889572	0.0035554543\\
1.00000001776646	-0.046797305\\
};
\addlegendentry{LINEAR BASIC}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.04863464652183e-18	0.23076768\\
-1.2853839340301e-18	0.23076768\\
0.01744641301728	-0.60904521\\
0.0458949928225259	0.064123616\\
0.0770733682190091	0.2177238\\
0.109163839388104	0.39579886\\
0.109163839831533	0.39579889\\
0.174274631213125	0.35978588\\
0.241496818941275	0.025771033\\
0.241496831048575	0.025771085\\
0.369553296050057	0.11376884\\
0.497408184039319	0.11925039\\
0.623514950229599	0.095775053\\
0.749428852669318	0.08636272\\
0.874735918017473	0.017595517\\
1.00000001776646	-0.046797305\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-2.04863484432501e-18	-0.21133129\\
-1.2853839340301e-18	-0.63096946\\
0.00574534137424574	0.98029917\\
0.0161501744533278	1.1171901\\
0.0174462625391448	1.1442194\\
0.0312851574596049	0.97972941\\
0.0459041889559733	0.85278529\\
0.0614286964471146	0.84235048\\
0.0770806998262674	0.52930987\\
0.0927917289152985	0.6794588\\
0.108252798094493	1.0299931\\
0.108516801506254	1.0023956\\
0.141463135495287	0.61649823\\
0.174258042217736	0.52202344\\
0.178024910160743	0.5214178\\
0.20721837858175	0.55486923\\
0.240161592731428	0.14362209\\
0.240185626475217	0.144025\\
0.305591574243243	0.28652698\\
0.371050014814017	0.28703803\\
0.434424821298183	0.25140485\\
0.500494382679476	0.23496506\\
0.500699118125586	0.23483835\\
0.561724328205122	0.20339476\\
0.626564473076454	0.1926513\\
0.68748754866306	0.17802574\\
0.751790836621928	0.17764775\\
0.812692115249228	0.1596318\\
0.8760179195302	0.17385446\\
0.937551050817245	0.10467641\\
1.00000001776646	-0.0028029552\\
};
\addlegendentry{QUADRATIC}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.04863484432501e-18	-0.21133129\\
-1.2853839340301e-18	-0.63096946\\
0.00574026751651376	-0.9647702\\
0.0161439045210067	-0.55209649\\
0.0174347222642558	-0.49979013\\
0.031273797280791	-0.39887059\\
0.0458919774191817	-0.20934431\\
0.0614185605843595	-0.13378696\\
0.077072947433793	-0.12755363\\
0.092786821091279	-0.10227576\\
0.108250769894956	0.16462459\\
0.108514797670633	0.14285991\\
0.141462581079896	0.15559155\\
0.174258987526739	0.015545164\\
0.178025186765268	0.075562738\\
0.207219552864223	0.55326945\\
0.24016304312321	0.13326116\\
0.24018707927481	0.13098811\\
0.305592664787825	0.16899247\\
0.371051011360751	0.19251452\\
0.434425532804738	0.1753543\\
0.500494935287093	0.18913148\\
0.500711490512325	0.18907209\\
0.561724732807575	0.17470276\\
0.626564778432076	0.17562535\\
0.687487722807787	0.16661887\\
0.751791044250336	0.17028184\\
0.812692281956904	0.15103213\\
0.876018043780131	0.16729367\\
0.937551096748375	0.086102419\\
1.00000001776646	-0.0028029552\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 8.5 ${^\circ}$, $\Lambda$ = 4\\ $C_p$ distribution, y/c = 0.961};
\end{tikzpicture}


==> figures/Rect_Wing_exp_results_0050.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.00192	1.22524\\
0.00321	1.52798\\
0.00422	1.77059\\
0.00627	2.03461\\
0.00772	1.96638\\
0.00971	1.85493\\
0.01181	2.07478\\
0.01271	2.15538\\
0.01476	2.03106\\
0.01614	1.94624\\
0.01943	1.94079\\
0.02137	1.93741\\
0.0247	1.76079\\
0.02712	1.69293\\
0.04105	1.62029\\
0.04398	1.59867\\
0.06612	1.31435\\
0.06659	1.31001\\
0.09408	1.20537\\
0.0945	1.20398\\
0.12439	1.06296\\
0.12589	1.0567\\
0.15582	0.97885\\
0.15788	0.97423\\
0.19137	0.88658\\
0.1951	0.87703\\
0.22804	0.80283\\
0.23175	0.79455\\
0.26588	0.72153\\
0.27189	0.71208\\
0.31029	0.662\\
0.31128	0.65968\\
0.34737	0.55676\\
0.34926	0.55302\\
0.39685	0.50141\\
0.40105	0.49705\\
0.44294	0.44109\\
0.44341	0.44071\\
0.49056	0.42944\\
0.49125	0.42931\\
0.54062	0.39702\\
0.54072	0.39691\\
0.59192	0.32916\\
0.59534	0.32582\\
0.64662	0.28792\\
0.65005	0.28466\\
0.69724	0.22901\\
0.70011	0.22614\\
0.7566	0.18189\\
0.75946	0.1796\\
0.81825	0.12091\\
0.82119	0.11708\\
0.86599	0.04437\\
0.86657	0.04345\\
0.92068	-0.03519\\
0.92126	-0.03608\\
0.96199	-0.10858\\
0.96257	-0.10972\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00192	-0.90795\\
0.00321	-0.98791\\
0.00422	-1.01399\\
0.00627	-0.99393\\
0.00772	-0.97275\\
0.00971	-0.95838\\
0.01181	-0.92268\\
0.01271	-0.87625\\
0.01476	-0.76951\\
0.01614	-0.75484\\
0.01943	-0.7489\\
0.02137	-0.69916\\
0.0247	-0.61929\\
0.02712	-0.58238\\
0.04105	-0.4514\\
0.04398	-0.43155\\
0.06612	-0.32769\\
0.06659	-0.32626\\
0.09408	-0.24227\\
0.0945	-0.24015\\
0.12439	-0.08616\\
0.12589	-0.08379\\
0.15582	-0.09499\\
0.15788	-0.09036\\
0.19137	0.04639\\
0.1951	0.05339\\
0.22804	0.03756\\
0.23175	0.03698\\
0.26588	0.06701\\
0.27189	0.07045\\
0.31029	0.07298\\
0.31128	0.0729\\
0.34737	0.0729\\
0.34926	0.07284\\
0.39685	0.06996\\
0.40105	0.06988\\
0.44294	0.06998\\
0.44341	0.06996\\
0.49056	0.06701\\
0.49125	0.06705\\
0.54062	0.07585\\
0.54072	0.07586\\
0.59192	0.07648\\
0.59534	0.07585\\
0.64662	0.06412\\
0.65005	0.06406\\
0.69724	0.06539\\
0.70011	0.06406\\
0.7566	0.01598\\
0.75946	0.01399\\
0.81825	0.01399\\
0.82119	0.01661\\
0.86599	0.04934\\
0.86657	0.04905\\
0.92068	-0.03608\\
0.92126	-0.03721\\
0.96199	-0.10677\\
0.96257	-0.10768\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-7.1741178748341e-19	0.38392487\\
0.00139307630005401	1.5495272\\
0.00497626636451105	2.078202\\
0.00970895471656558	2.2098746\\
0.0150663810641994	1.9724571\\
0.0263588828865331	1.84875\\
0.0382461606009063	1.5948298\\
0.0620389332725132	1.4385147\\
0.0863171952784596	1.2125007\\
0.136797120682335	1.0370407\\
0.187650076321626	0.90179205\\
0.238630952151364	0.78528059\\
0.289662608821185	0.691989\\
0.340653288792799	0.60963851\\
0.391625943218096	0.53710628\\
0.44256770157474	0.47158283\\
0.493474562147834	0.41184673\\
0.544286040130068	0.35655883\\
0.595060734989777	0.3047795\\
0.64579902323361	0.25543439\\
0.696501688803472	0.20759794\\
0.747167648667891	0.15926878\\
0.797796876808041	0.11090116\\
0.848387215359968	0.051573612\\
0.898934953143353	0.0022347898\\
0.924216456524101	-0.055428237\\
0.949484926671784	-0.077464066\\
0.974739587626676	-0.23958352\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1741178748341e-19	0.38392487\\
0.00139078451033227	-0.62979436\\
0.00497199352608279	-0.98764861\\
0.00970306388271443	-0.98922813\\
0.0150591283867115	-0.86806232\\
0.0263494907835121	-0.72089726\\
0.0382350648782204	-0.53500772\\
0.0620252922726972	-0.39213735\\
0.0863016539364379	-0.24059346\\
0.13677890512387	-0.14353706\\
0.187630274316061	-0.053516466\\
0.238610287046209	-0.016929511\\
0.289641667777302	0.0083572911\\
0.340632508661221	0.020247348\\
0.391605618161167	0.025412589\\
0.442548165379701	0.025457937\\
0.493456035322636	0.022143213\\
0.544268744971533	0.016293475\\
0.595044837777364	0.0085232761\\
0.645784710746758	-0.0009643503\\
0.696488972351775	-0.012152545\\
0.747156809388375	-0.025924698\\
0.797787980334589	-0.041884825\\
0.848380318262657	-0.06696979\\
0.898930207728643	-0.091663152\\
0.924212849418534	-0.12601332\\
0.949482533932792	-0.12736939\\
0.974738362879276	-0.26059303\\
1.00000000707044	-0.41064495\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-7.1741178748341e-19	0.37353235\\
0.00139307630005401	1.5350336\\
0.00497626636451105	2.0633869\\
0.00970895471656558	2.1959794\\
0.0150663810641994	1.9606947\\
0.0263588828865331	1.8383235\\
0.0382461606009063	1.5860368\\
0.0620389332725132	1.4307606\\
0.0863171952784596	1.2058771\\
0.136797120682335	1.0311426\\
0.187650076321626	0.89644927\\
0.238630952151364	0.78030968\\
0.289662608821185	0.68729234\\
0.340653288792799	0.60515606\\
0.391625943218096	0.5327971\\
0.44256770157474	0.46741855\\
0.493474562147834	0.40780637\\
0.544286040130068	0.35262764\\
0.595060734989777	0.30094641\\
0.64579902323361	0.25169447\\
0.696501688803472	0.20394193\\
0.747167648667891	0.15572084\\
0.797796876808041	0.10737828\\
0.848387215359968	0.04840387\\
0.898934953143353	-0.0018139203\\
0.924216456524101	-0.054836422\\
0.949484926671784	-0.095779799\\
0.974739587626676	-0.20452121\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-7.1741178748341e-19	0.37353235\\
0.00139078451033227	-0.63443351\\
0.00497199352608279	-0.98853052\\
0.00970306388271443	-0.98854244\\
0.0150591283867115	-0.86679137\\
0.0263494907835121	-0.71948314\\
0.0382350648782204	-0.53383785\\
0.0620252922726972	-0.39123407\\
0.0863016539364379	-0.24015447\\
0.13677890512387	-0.14349678\\
0.187630274316061	-0.053846445\\
0.238610287046209	-0.017517289\\
0.289641667777302	0.0075553721\\
0.340632508661221	0.019267498\\
0.391605618161167	0.02427773\\
0.442548165379701	0.024184722\\
0.493456035322636	0.020743409\\
0.544268744971533	0.014775691\\
0.595044837777364	0.0068931091\\
0.645784710746758	-0.0027012122\\
0.696488972351775	-0.013998991\\
0.747156809388375	-0.027856965\\
0.797787980334589	-0.043982599\\
0.848380318262657	-0.068934157\\
0.898930207728643	-0.094644383\\
0.924212849418534	-0.12452984\\
0.949482533932792	-0.14477466\\
0.974738362879276	-0.2249791\\
1.00000000707044	-0.29608601\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.050};
\end{tikzpicture}%


==> figures/Rect_Wing_exp_results_0200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
3.2041e-06	0.26525\\
0.002012150449	1.86434\\
0.005020431025	2.3252\\
0.007996115241	2.24881\\
0.011659896361	2.19847\\
0.016011612369	2.17181\\
0.020884585225	2.1357\\
0.025480459876	1.93394\\
0.043423057924	1.62214\\
0.0676104004	1.39548\\
0.0963978304	1.26595\\
0.126951115204	1.13657\\
0.162640404369	0.98821\\
0.196002769284	0.9135\\
0.234719901441	0.82214\\
0.274486927225	0.73796\\
0.3167100729	0.66327\\
0.361957453641	0.56964\\
0.410960487844	0.5044\\
0.459125497744	0.48188\\
0.506656392804	0.44523\\
0.558261514561	0.39907\\
0.616919135364	0.33624\\
0.674686460449	0.29006\\
0.723164852881	0.22753\\
0.781496664529	0.17906\\
0.8431646976	0.10926\\
0.893962686016	0.05627\\
0.955308805201	-0.0395\\
0.997727292769	-0.11835\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.2041e-06	0.27406\\
0.002012150449	-0.75027\\
0.005020431025	-0.96321\\
0.007996115241	-0.96902\\
0.011659896361	-0.91071\\
0.016011612369	-0.84992\\
0.020884585225	-0.78186\\
0.025480459876	-0.69126\\
0.043423057924	-0.45761\\
0.0676104004	-0.34849\\
0.0963978304	-0.24246\\
0.126951115204	-0.12829\\
0.162640404369	-0.05208\\
0.196002769284	0.00754\\
0.234719901441	0.03099\\
0.274486927225	0.05636\\
0.3167100729	0.09257\\
0.361957453641	0.05976\\
0.410960487844	0.05792\\
0.459125497744	0.07709\\
0.506656392804	0.06886\\
0.558261514561	0.08166\\
0.616919135364	0.07291\\
0.674686460449	0.07188\\
0.723164852881	0.06054\\
0.781496664529	0.03228\\
0.8431646976	0.008\\
0.893962686016	-0.0136\\
0.955308805201	-0.06534\\
0.997727292769	-0.1317\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.38153269442179e-18	0.37722927\\
0.00139307630005401	1.5409409\\
0.00497626636451105	2.0700188\\
0.00970895471656558	2.2025635\\
0.0150663810641994	1.9665945\\
0.0263588828865331	1.8438565\\
0.0382461606009063	1.5908488\\
0.0620389332725132	1.4355464\\
0.0863171952784596	1.2099799\\
0.136795491697454	1.0349758\\
0.187646818819561	0.90006524\\
0.238626025761697	0.78377837\\
0.289656065840704	0.69065833\\
0.340645114236712	0.60844588\\
0.391616123512058	0.53602999\\
0.442556283598292	0.47060904\\
0.49346149431994	0.41096297\\
0.544274601830179	0.35575721\\
0.595050981677663	0.30405435\\
0.645790889390751	0.25478312\\
0.696495128302566	0.20701948\\
0.747162724736705	0.15876324\\
0.797793651146356	0.11047266\\
0.848385571855541	0.051222619\\
0.898934953143353	0.0019913816\\
0.924216456524101	-0.056182317\\
0.949484926671784	-0.07761658\\
0.974739587626676	-0.23945583\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.38153269442179e-18	0.37722927\\
0.00139078451033227	-0.63309056\\
0.00497199352608279	-0.98835063\\
0.00970306388271443	-0.9886604\\
0.0150591283867115	-0.86684859\\
0.0263494907835121	-0.71942151\\
0.0382350648782204	-0.53338349\\
0.0620252922726972	-0.39076266\\
0.0863016539364379	-0.23921859\\
0.136777281480813	-0.14231272\\
0.187627005760579	-0.052414771\\
0.238605384861892	-0.015930912\\
0.289635120095325	0.0092724785\\
0.340624340397061	0.021090131\\
0.391595820677051	0.026191318\\
0.442536743964811	0.026178654\\
0.49344299232772	0.022809621\\
0.544257325499687	0.016908167\\
0.595035095535824	0.0090880217\\
0.645776581449922	-0.00044911631\\
0.696482442542836	-0.011687431\\
0.747151897753328	-0.025511127\\
0.797784720719302	-0.041528553\\
0.848378719422441	-0.066671208\\
0.898930207728643	-0.091461986\\
0.924212849418534	-0.12530527\\
0.949482533932792	-0.12742102\\
0.974738362879276	-0.26022965\\
1.00000000707044	-0.4098599\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.38153269442179e-18	0.36693737\\
0.00139307630005401	1.52657\\
0.00497626636451105	2.0553162\\
0.00970895471656558	2.188772\\
0.0150663810641994	1.9549133\\
0.0263588828865331	1.8334908\\
0.0382461606009063	1.5821155\\
0.0620389332725132	1.4278113\\
0.0863171952784596	1.2033885\\
0.136795491697454	1.0291023\\
0.187646818819561	0.89474159\\
0.238626025761697	0.77882242\\
0.289656065840704	0.68597317\\
0.340645114236712	0.60397184\\
0.391616123512058	0.53172648\\
0.442556283598292	0.46644777\\
0.49346149431994	0.40692315\\
0.544274601830179	0.3518241\\
0.595050981677663	0.300217\\
0.645790889390751	0.25103661\\
0.696495128302566	0.20335461\\
0.747162724736705	0.15520416\\
0.797793651146356	0.10693689\\
0.848385571855541	0.048036706\\
0.898934953143353	-0.0020694567\\
0.924216456524101	-0.055619821\\
0.949484926671784	-0.095849514\\
0.974739587626676	-0.20466214\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.38153269442179e-18	0.36693737\\
0.00139078451033227	-0.63767278\\
0.00497199352608279	-0.9892115\\
0.00970306388271443	-0.98797148\\
0.0150591283867115	-0.86558473\\
0.0263494907835121	-0.71802211\\
0.0382350648782204	-0.53222597\\
0.0620252922726972	-0.38988423\\
0.0863016539364379	-0.23879477\\
0.136777281480813	-0.14228751\\
0.187627005760579	-0.052759621\\
0.238605384861892	-0.016533662\\
0.289635120095325	0.0084552411\\
0.340624340397061	0.020094447\\
0.391595820677051	0.025039969\\
0.442536743964811	0.024888182\\
0.49344299232772	0.021391701\\
0.544257325499687	0.01537133\\
0.595035095535824	0.0074378136\\
0.645776581449922	-0.0022070541\\
0.696482442542836	-0.013555963\\
0.747151897753328	-0.027466597\\
0.797784720719302	-0.043650042\\
0.848378719422441	-0.068661459\\
0.898930207728643	-0.094463423\\
0.924212849418534	-0.12387383\\
0.949482533932792	-0.14475088\\
0.974738362879276	-0.2248922\\
1.00000000707044	-0.2961047\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.200};
\end{tikzpicture}%


==> figures/Rect_Wing_exp_results_0350.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.00116	1.57781\\
0.00465	1.80779\\
0.0093	2.09055\\
0.01395	2.18347\\
0.01453	2.18773\\
0.01919	2.1995\\
0.02384	2.15825\\
0.02442	2.13678\\
0.02733	1.99624\\
0.0343	1.89607\\
0.04128	1.78547\\
0.05174	1.62798\\
0.06628	1.45656\\
0.07791	1.35102\\
0.09244	1.25661\\
0.10581	1.19777\\
0.12442	1.13496\\
0.13779	1.0887\\
0.16047	0.997\\
0.17151	0.95605\\
0.19709	0.88865\\
0.2064	0.86758\\
0.23605	0.79621\\
0.24593	0.77321\\
0.27209	0.71911\\
0.2843	0.69651\\
0.31744	0.63604\\
0.32267	0.62571\\
0.36163	0.54288\\
0.37209	0.51952\\
0.40581	0.45881\\
0.41163	0.4546\\
0.45233	0.44729\\
0.46337	0.44267\\
0.50407	0.39355\\
0.50988	0.38657\\
0.55407	0.34967\\
0.56163	0.34223\\
0.60523	0.28491\\
0.61221	0.27728\\
0.66221	0.24138\\
0.66919	0.23588\\
0.72151	0.17461\\
0.72209	0.17387\\
0.77616	0.10935\\
0.77907	0.10595\\
0.83314	0.03932\\
0.83837	0.03214\\
0.88605	-0.03869\\
0.88721	-0.0403\\
0.94128	-0.1145\\
0.94186	-0.11544\\
0.97674	-0.19061\\
0.97733	-0.19213\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00116	-0.80781\\
0.00465	-1.014\\
0.0093	-0.93154\\
0.01395	-0.86381\\
0.01453	-0.85583\\
0.01919	-0.79313\\
0.02384	-0.7178\\
0.02442	-0.70773\\
0.02733	-0.65833\\
0.0343	-0.55732\\
0.04128	-0.48687\\
0.05174	-0.43193\\
0.06628	-0.38385\\
0.07791	-0.32675\\
0.09244	-0.25138\\
0.10581	-0.20322\\
0.12442	-0.16016\\
0.13779	-0.13753\\
0.16047	-0.09547\\
0.17151	-0.06731\\
0.19709	-0.01015\\
0.2064	-0.0016\\
0.23605	-0.00143\\
0.24593	-0.00193\\
0.27209	0.01024\\
0.2843	0.02124\\
0.31744	0.03957\\
0.32267	0.03823\\
0.36163	0.01293\\
0.37209	0.01474\\
0.40581	0.03636\\
0.41163	0.03805\\
0.45233	0.03033\\
0.46337	0.02768\\
0.50407	0.02723\\
0.50988	0.02864\\
0.55407	0.03887\\
0.56163	0.03772\\
0.60523	0.02104\\
0.61221	0.01921\\
0.66221	0.01204\\
0.66919	0.01048\\
0.72151	-0.00875\\
0.72209	-0.00901\\
0.77616	-0.03248\\
0.77907	-0.03348\\
0.83314	-0.05326\\
0.83837	-0.05619\\
0.88605	-0.08534\\
0.88721	-0.08582\\
0.94128	-0.10955\\
0.94186	-0.11017\\
0.97674	-0.18918\\
0.97733	-0.19101\\
1.00000	-0.19400\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.57990949428877e-20	0.32724237\\
0.00139307630005401	1.4766173\\
0.00497626636451105	2.0085428\\
0.00970895471656558	2.1478341\\
0.0150663810641994	1.9225931\\
0.0263588828865331	1.8068154\\
0.0382461606009063	1.5619816\\
0.0620389332725132	1.4097658\\
0.0863171952784596	1.1902654\\
0.13678761396123	1.0187736\\
0.187630992234537	0.88646078\\
0.23860228657713	0.77190268\\
0.289624388138373	0.68010503\\
0.340605563180073	0.59895909\\
0.391568681470503	0.52744544\\
0.442500937830766	0.46281978\\
0.493398354450621	0.4038811\\
0.544219378021628	0.34932581\\
0.595003700375795	0.29823348\\
0.645751571987372	0.24955252\\
0.696463674082834	0.2023723\\
0.747139137169198	0.15470074\\
0.79777790426021	0.10703144\\
0.848377716186936	0.048402019\\
0.898934953143353	6.5039632e-05\\
0.924216456524101	-0.054763954\\
0.949484926671784	-0.08011467\\
0.974739587626676	-0.23783754\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.57990949428877e-20	0.32724237\\
0.00139078451033227	-0.65749151\\
0.00497199352608279	-0.99329668\\
0.00970306388271443	-0.98416418\\
0.0150591283867115	-0.85757977\\
0.0263494907835121	-0.70807093\\
0.0382350648782204	-0.52174962\\
0.0620252922726972	-0.3784197\\
0.0863016539364379	-0.22847083\\
0.13676940947696	-0.13274331\\
0.187611182259658	-0.043790273\\
0.238581632611066	-0.0081070475\\
0.289603447032044	0.016449865\\
0.340584751107735	0.027705457\\
0.391548362701881	0.032309588\\
0.442481401146082	0.031845741\\
0.493379843583215	0.028055478\\
0.544202100986024	0.02175327\\
0.594987778150088	0.013545571\\
0.645737210794862	0.0036245985\\
0.69645099746172	-0.0080033978\\
0.747128295802251	-0.022228058\\
0.797768970005893	-0.038695075\\
0.848370845564952	-0.064287394\\
0.898930207728643	-0.089864619\\
0.924212849418534	-0.12611163\\
0.949482533932792	-0.12673144\\
0.974738362879276	-0.25809342\\
1.00000000707044	-0.40402722\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-4.57990949428877e-20	0.31768009\\
0.00139307630005401	1.4631367\\
0.00497626636451105	1.9946783\\
0.00970895471656558	2.1347613\\
0.0150663810641994	1.9115076\\
0.0263588828865331	1.7969128\\
0.0382461606009063	1.553604\\
0.0620389332725132	1.4024343\\
0.0863171952784596	1.1839283\\
0.13678761396123	1.0130969\\
0.187630992234537	0.88129264\\
0.23860228657713	0.76707059\\
0.289624388138373	0.67551732\\
0.340605563180073	0.59455889\\
0.391568681470503	0.52319407\\
0.442500937830766	0.45869005\\
0.493398354450621	0.39985296\\
0.544219378021628	0.34538502\\
0.595003700375795	0.29436949\\
0.645751571987372	0.24576052\\
0.696463674082834	0.19864367\\
0.747139137169198	0.151059\\
0.79777790426021	0.10339844\\
0.848377716186936	0.045092434\\
0.898934953143353	-0.004090209\\
0.924216456524101	-0.054590747\\
0.949484926671784	-0.097694851\\
0.974739587626676	-0.20506696\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-4.57990949428877e-20	0.31768009\\
0.00139078451033227	-0.66166568\\
0.00497199352608279	-0.99400717\\
0.00970306388271443	-0.98345959\\
0.0150591283867115	-0.85637003\\
0.0263494907835121	-0.7067728\\
0.0382350648782204	-0.52071363\\
0.0620252922726972	-0.37762114\\
0.0863016539364379	-0.22815569\\
0.13676940947696	-0.13282581\\
0.187611182259658	-0.044241346\\
0.238581632611066	-0.0088171456\\
0.289603447032044	0.015522179\\
0.340584751107735	0.026594771\\
0.391548362701881	0.031037509\\
0.442481401146082	0.030427868\\
0.493379843583215	0.026502689\\
0.544202100986024	0.020073457\\
0.594987778150088	0.011743786\\
0.645737210794862	0.0017060748\\
0.69645099746172	-0.010041384\\
0.747128295802251	-0.024362689\\
0.797768970005893	-0.041000787\\
0.848370845564952	-0.066479519\\
0.898930207728643	-0.093025036\\
0.924212849418534	-0.12506399\\
0.949482533932792	-0.14348908\\
0.974738362879276	-0.22481401\\
1.00000000707044	-0.29625547\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.350};
\end{tikzpicture}%


==> figures/Rect_Wing_exp_results_0610.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.00245	1.58515\\
0.00281	1.62926\\
0.00476	1.86212\\
0.00639	2.02747\\
0.00829	2.13608\\
0.00935	2.15228\\
0.01124	2.13792\\
0.01287	2.10472\\
0.01595	2.03301\\
0.01697	2.01555\\
0.02049	1.97691\\
0.02125	1.95824\\
0.02597	1.83616\\
0.02868	1.78075\\
0.04362	1.58421\\
0.04452	1.57268\\
0.06656	1.30465\\
0.06856	1.28731\\
0.09419	1.17485\\
0.09675	1.16836\\
0.12593	1.07908\\
0.1267	1.07615\\
0.15649	0.94795\\
0.15782	0.94232\\
0.19293	0.82434\\
0.19482	0.82037\\
0.23182	0.743\\
0.2323	0.7411\\
0.27226	0.57432\\
0.27293	0.57348\\
0.30692	0.62852\\
0.3123	0.6328\\
0.35157	0.54654\\
0.35694	0.53163\\
0.39858	0.47258\\
0.39923	0.47207\\
0.4403	0.43656\\
0.44623	0.43032\\
0.49611	0.36783\\
0.49616	0.36777\\
0.54374	0.30819\\
0.54547	0.30613\\
0.59541	0.25754\\
0.59544	0.25752\\
0.64417	0.22985\\
0.65301	0.22168\\
0.70294	0.14724\\
0.70351	0.14652\\
0.75932	0.09063\\
0.75934	0.09061\\
0.81043	0.02178\\
0.81338	0.01913\\
0.87036	-0.01835\\
0.8739	-0.02266\\
0.93146	-0.13897\\
0.93263	-0.1417\\
0.96259	-0.20123\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00245	-0.83433\\
0.00281	-0.88726\\
0.00476	-1.06019\\
0.00639	-1.07688\\
0.00829	-1.04832\\
0.00935	-1.0244\\
0.01124	-0.98889\\
0.01287	-0.97175\\
0.01595	-0.94135\\
0.01697	-0.92858\\
0.02049	-0.86882\\
0.02125	-0.84925\\
0.02597	-0.72742\\
0.02868	-0.69003\\
0.04362	-0.5343\\
0.04452	-0.52625\\
0.06656	-0.36795\\
0.06856	-0.35735\\
0.09419	-0.25511\\
0.09675	-0.2467\\
0.12593	-0.16605\\
0.1267	-0.16446\\
0.15649	-0.10968\\
0.15782	-0.10654\\
0.19293	-0.02658\\
0.19482	-0.02437\\
0.23182	-0.0121\\
0.2323	-0.01183\\
0.27226	0.02668\\
0.27293	0.027\\
0.30692	0.01469\\
0.3123	0.01283\\
0.35157	0.00861\\
0.35694	0.00772\\
0.39858	0.0055\\
0.39923	0.00577\\
0.4403	0.03212\\
0.44623	0.03277\\
0.49611	0.02601\\
0.49616	0.02602\\
0.54374	0.04338\\
0.54547	0.0437\\
0.59541	0.03463\\
0.59544	0.03463\\
0.64417	0.02557\\
0.65301	0.02159\\
0.70294	-0.00412\\
0.70351	-0.00432\\
0.75932	-0.01934\\
0.75934	-0.01935\\
0.81043	-0.06407\\
0.81338	-0.06636\\
0.87036	-0.09694\\
0.8739	-0.09868\\
0.93146	-0.13873\\
0.93263	-0.14009\\
0.96259	-0.20123\\
1.00000 -0.24000\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.13768013\\
0.00139307630005401	1.2285708\\
0.00497626636451105	1.7693139\\
0.00970895471656558	1.9329975\\
0.0150663810641994	1.749568\\
0.0263588828865331	1.6582673\\
0.0382461606009063	1.4443314\\
0.0620389332725132	1.3103012\\
0.0863171952784596	1.1103091\\
0.13676673355032	0.95224512\\
0.187589038468952	0.82977641\\
0.238539266902111	0.72185302\\
0.289540357954421	0.63514912\\
0.34051364552262	0.55816585\\
0.391468943681125	0.49023032\\
0.442393396046121	0.42880508\\
0.493283003429768	0.3727943\\
0.544118498322231	0.32098362\\
0.594917132407805	0.27253556\\
0.645679304649632	0.22637682\\
0.696405729297293	0.18192984\\
0.747095745872333	0.13670269\\
0.797749000230727	0.091873407\\
0.848363293022724	0.035945732\\
0.898934953143353	-0.0078868121\\
0.924216456524101	-0.059915166\\
0.949484926671784	-0.08829698\\
0.974739587626676	-0.2327902\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.13768013\\
0.00139078451033227	-0.74634022\\
0.00497199352608279	-1.0070753\\
0.00970306388271443	-0.96180469\\
0.0150591283867115	-0.81820428\\
0.0263494907835121	-0.6598534\\
0.0382350648782204	-0.47291726\\
0.0620252922726972	-0.33079049\\
0.0863016539364379	-0.18510312\\
0.136748519476892	-0.094267577\\
0.187569233232222	-0.0090046404\\
0.23851861664087	0.023520786\\
0.289519408965734	0.045551863\\
0.34049284060909	0.054614462\\
0.391448614321994	0.057291396\\
0.442373867181741	0.055080235\\
0.49326450064693	0.049672686\\
0.544101186303544	0.041843485\\
0.594901242355705	0.032159004\\
0.645664943235695	0.02080497\\
0.696393087921635	0.0076161916\\
0.747084843995798	-0.0080490718\\
0.797740061663123	-0.026317388\\
0.848356349116228	-0.053663727\\
0.898930207728643	-0.082767606\\
0.924212849418534	-0.11953142\\
0.949482533932792	-0.12436555\\
0.974738362879276	-0.24855115\\
1.00000000707044	-0.38190392\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.13053292\\
0.00139307630005401	1.2181437\\
0.00497626636451105	1.7583808\\
0.00970895471656558	1.9225824\\
0.0150663810641994	1.7406144\\
0.0263588828865331	1.6502986\\
0.0382461606009063	1.4374704\\
0.0620389332725132	1.3042215\\
0.0863171952784596	1.1050242\\
0.13676673355032	0.94742876\\
0.187589038468952	0.82532978\\
0.238539266902111	0.71763211\\
0.289540357954421	0.63107777\\
0.34051364552262	0.55419433\\
0.391468943681125	0.48632333\\
0.442393396046121	0.42493635\\
0.493283003429768	0.36894339\\
0.544118498322231	0.31713501\\
0.594917132407805	0.26867649\\
0.645679304649632	0.22250132\\
0.696405729297293	0.17802379\\
0.747095745872333	0.13279212\\
0.797749000230727	0.087888554\\
0.848363293022724	0.03215804\\
0.898934953143353	-0.01245138\\
0.924216456524101	-0.061033193\\
0.949484926671784	-0.1036009\\
0.974739587626676	-0.20765002\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.13053292\\
0.00139078451033227	-0.74921519\\
0.00497199352608279	-1.0073361\\
0.00970306388271443	-0.96105832\\
0.0150591283867115	-0.81718624\\
0.0263494907835121	-0.65881014\\
0.0382350648782204	-0.47219166\\
0.0620252922726972	-0.33031413\\
0.0863016539364379	-0.18506745\\
0.136748519476892	-0.094621725\\
0.187569233232222	-0.0097197145\\
0.23851861664087	0.022538759\\
0.289519408965734	0.044334605\\
0.34049284060909	0.053188197\\
0.391448614321994	0.05567066\\
0.442373867181741	0.053274341\\
0.49326450064693	0.047686789\\
0.544101186303544	0.039680358\\
0.594901242355705	0.029819058\\
0.645664943235695	0.018289946\\
0.696393087921635	0.0049196584\\
0.747084843995798	-0.010905827\\
0.797740061663123	-0.029393932\\
0.848356349116228	-0.056721248\\
0.898930207728643	-0.08665587\\
0.924212849418534	-0.12006037\\
0.949482533932792	-0.1391838\\
0.974738362879276	-0.22308336\\
1.00000000707044	-0.29653022\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.610};
\end{tikzpicture}%


==> figures/Rect_Wing_exp_results_0900.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6.25e-08	-0.16184\\
0.001969939456	0.92764\\
0.004829277049	1.40113\\
0.008393308225	1.44467\\
0.012195668356	1.60413\\
0.015125556196	1.46407\\
0.020869847296	1.46653\\
0.026514911556	1.33614\\
0.043245282025	1.23963\\
0.0681262201	1.01995\\
0.096943804164	0.92587\\
0.127894925376	0.8197\\
0.160827467089	0.74251\\
0.197489582404	0.63634\\
0.234621078129	0.59296\\
0.278506341169	0.48437\\
0.317756562601	0.46996\\
0.3643691769	0.39518\\
0.408296718361	0.36145\\
0.455485960609	0.31806\\
0.506945424001	0.29157\\
0.557634069001	0.24335\\
0.612583286329	0.2072\\
0.6701387044	0.18072\\
0.727254195264	0.13491\\
0.787720151296	0.08427\\
0.842107216896	0.05053\\
0.899365825801	0.00229\\
0.955044925696	-0.06527\\
0.996073861225	-0.14493\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.25e-08	-0.14744\\
0.001969939456	-0.93864\\
0.004829277049	-0.98485\\
0.008393308225	-0.90121\\
0.012195668356	-0.83394\\
0.015125556196	-0.71536\\
0.020869847296	-0.63194\\
0.026514911556	-0.51907\\
0.043245282025	-0.35378\\
0.0681262201	-0.12972\\
0.096943804164	-0.1088\\
0.127894925376	0.00901\\
0.160827467089	0.00766\\
0.197489582404	0.10849\\
0.234621078129	0.10513\\
0.278506341169	0.12336\\
0.317756562601	0.13417\\
0.3643691769	0.12561\\
0.408296718361	0.10786\\
0.455485960609	0.11038\\
0.506945424001	0.09839\\
0.557634069001	0.11534\\
0.612583286329	0.09115\\
0.6701387044	0.08362\\
0.727254195264	0.06753\\
0.787720151296	0.0421\\
0.842107216896	0.00272\\
0.899365825801	-0.02092\\
0.955044925696	-0.0815\\
0.996073861225	-0.15489\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-6.45314452950959e-19	-0.35982135\\
0.00138090587516383	0.53247041\\
0.00493680989673767	1.0730702\\
0.00963919309516276	1.3013992\\
0.01496575456924	1.2246664\\
0.0149657548043148	1.2246664\\
0.0261994378325879	1.2048931\\
0.0380285791218925	1.0721411\\
0.0380285830941663	1.0721411\\
0.0619268224690066	0.97767198\\
0.0863171952784596	0.83138335\\
0.136726115579987	0.70528191\\
0.187508727376033	0.61380017\\
0.238432733086602	0.5270102\\
0.289407820996959	0.45831379\\
0.340382299032716	0.39733273\\
0.39133885665323	0.34436551\\
0.44226558279383	0.29713613\\
0.493157516502823	0.25528187\\
0.544008356853286	0.21615575\\
0.594822388936075	0.18543766\\
0.645600124535529	0.13960861\\
0.696342087865318	0.16051839\\
0.721699600454973	0.1626232\\
0.747048091066029	0.068432547\\
0.772387327394397	0.070001528\\
0.797717247730493	0.044798519\\
0.823037364302751	0.02561919\\
0.848347399524606	0.0033317774\\
0.873646720742548	-0.020810096\\
0.898934953143353	-0.046621352\\
0.92421651693097	-0.082299478\\
0.949484988606639	-0.10520927\\
0.974739649561532	-0.21435177\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.45314452950959e-19	-0.35982135\\
0.00137862392891182	-0.93936974\\
0.00493255329796678	-0.99145335\\
0.00963332197481834	-0.84601921\\
0.0149585245579034	-0.6684255\\
0.0261900729166228	-0.48271376\\
0.0380175136195508	-0.30917069\\
0.0380175140897004	-0.30917069\\
0.0619131907703767	-0.13986585\\
0.0863016539364379	-0.014769257\\
0.136707913005504	0.026780572\\
0.187488917813536	0.1022156\\
0.238412069097884	0.11871053\\
0.289386883629768	0.13045447\\
0.340361470860317	0.13095903\\
0.391318562745218	0.12727925\\
0.442246063730287	0.12024167\\
0.493139012244865	0.11110329\\
0.543991057408873	0.10050868\\
0.594806498346702	0.086875446\\
0.645585732832652	0.075350434\\
0.696329373512585	0.041556198\\
0.721687800938375	0.013659894\\
0.747037184457529	0.04922669\\
0.772377455515161	0.031622987\\
0.797708310793818	0.027225792\\
0.8230294151687	0.017380564\\
0.848340492163718	0.0066071874\\
0.873640963591637	-0.0076635755\\
0.898930207728643	-0.02431808\\
0.924212909002642	-0.053363994\\
0.949482593516899	-0.071247697\\
0.974738422463383	-0.19689131\\
1.00000000707044	-0.32422554\\
};

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-6.45314452950959e-19	-0.36286998\\
0.00138090587516383	0.52766877\\
0.00493680989673767	1.0679177\\
0.00963919309516276	1.296478\\
0.01496575456924	1.2204391\\
0.0149657548043148	1.220439\\
0.0261994378325879	1.2011492\\
0.0380285791218925	1.0689626\\
0.0380285830941663	1.0689627\\
0.0619268224690066	0.97496039\\
0.0863171952784596	0.82908958\\
0.136726115579987	0.70316035\\
0.187508727376033	0.61186498\\
0.238432733086602	0.52515465\\
0.289407820996959	0.45649359\\
0.340382299032716	0.3955076\\
0.39133885665323	0.3425017\\
0.44226558279383	0.29520056\\
0.493157516502823	0.25323528\\
0.544008356853286	0.21396503\\
0.594822388936075	0.18301585\\
0.645600124535529	0.13702525\\
0.696342087865318	0.1571994\\
0.721699600454973	0.15857646\\
0.747048091066029	0.065029189\\
0.772387327394397	0.065995172\\
0.797717247730493	0.040451739\\
0.823037364302751	0.020802563\\
0.848347399524606	-0.0020594257\\
0.873646720742548	-0.026639607\\
0.898934953143353	-0.053788852\\
0.92421651693097	-0.08784841\\
0.949484988606639	-0.120584\\
0.974739649561532	-0.20557018\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-6.45314452950959e-19	-0.36286998\\
0.00137862392891182	-0.94022632\\
0.00493255329796678	-0.99104184\\
0.00963332197481834	-0.84514308\\
0.0149585245579034	-0.6675061\\
0.0261900729166228	-0.48183882\\
0.0380175136195508	-0.30851617\\
0.0380175140897004	-0.30851617\\
0.0619131907703767	-0.13939992\\
0.0863016539364379	-0.014567128\\
0.136707913005504	0.026738096\\
0.187488917813536	0.10193802\\
0.238412069097884	0.11824618\\
0.289386883629768	0.12981057\\
0.340361470860317	0.13013618\\
0.391318562745218	0.12626623\\
0.442246063730287	0.11901854\\
0.493139012244865	0.10963695\\
0.543991057408873	0.098761603\\
0.594806498346702	0.084763125\\
0.645585732832652	0.072885536\\
0.696329373512585	0.038289141\\
0.721687800938375	0.0092966808\\
0.747037184457529	0.045366742\\
0.772377455515161	0.0269947\\
0.797708310793818	0.022072636\\
0.8230294151687	0.011550031\\
0.848340492163718	-3.3464643e-05\\
0.873640963591637	-0.014996725\\
0.898930207728643	-0.033293545\\
0.924212909002642	-0.060900122\\
0.949482593516899	-0.089062326\\
0.974738422463383	-0.18886508\\
1.00000000707044	-0.27772605\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.900};
\end{tikzpicture}%


==> figures/Rect_Wing_exp_results_0950.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.00069	0.66133\\
0.00161	0.72939\\
0.00519	1.01223\\
0.00539	1.03157\\
0.00759	1.23271\\
0.00835	1.25619\\
0.01053	1.2661\\
0.0119	1.27723\\
0.01485	1.29559\\
0.01524	1.29503\\
0.01992	1.22597\\
0.02016	1.22129\\
0.02606	1.14636\\
0.02637	1.14354\\
0.04196	1.03429\\
0.0428	1.02988\\
0.06431	0.94371\\
0.06511	0.94069\\
0.09564	0.82474\\
0.09664	0.82141\\
0.12735	0.7511\\
0.13015	0.74767\\
0.16188	0.689\\
0.16376	0.6819\\
0.19657	0.53346\\
0.20075	0.52583\\
0.23652	0.58619\\
0.23836	0.58803\\
0.27237	0.53816\\
0.27889	0.52103\\
0.31765	0.44291\\
0.32055	0.43854\\
0.36226	0.3892\\
0.36465	0.38702\\
0.40926	0.3539\\
0.41752	0.34892\\
0.45979	0.3287\\
0.45982	0.32869\\
0.51032	0.30843\\
0.51034	0.30842\\
0.56026	0.27925\\
0.56028	0.27924\\
0.61608	0.25312\\
0.61903	0.25225\\
0.67307	0.23892\\
0.67367	0.23865\\
0.72771	0.20494\\
0.73183	0.20275\\
0.79116	0.18244\\
0.79116	0.18244\\
0.8458	0.1536\\
0.84639	0.15325\\
0.89867	0.11785\\
0.89926	0.11738\\
0.96564	0.0575\\
0.96623	0.05694\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00069	-1.00112\\
0.00161	-0.99604\\
0.00519	-0.96626\\
0.00539	-0.96328\\
0.00759	-0.90377\\
0.00835	-0.8742\\
0.01053	-0.79221\\
0.0119	-0.74504\\
0.01485	-0.67156\\
0.01524	-0.66282\\
0.01992	-0.55643\\
0.02016	-0.55131\\
0.02606	-0.44889\\
0.02637	-0.44378\\
0.04196	-0.23293\\
0.0428	-0.22556\\
0.06431	-0.14171\\
0.06511	-0.14025\\
0.09564	-0.07165\\
0.09664	-0.06836\\
0.12735	0.04332\\
0.13015	0.04953\\
0.16188	0.07166\\
0.16376	0.0752\\
0.19657	0.16505\\
0.20075	0.17107\\
0.23652	0.17823\\
0.23836	0.17834\\
0.27237	0.19812\\
0.27889	0.2026\\
0.31765	0.218\\
0.32055	0.21795\\
0.36226	0.19995\\
0.36465	0.19928\\
0.40926	0.20196\\
0.41752	0.20315\\
0.45979	0.19951\\
0.45982	0.1995\\
0.51032	0.18147\\
0.51034	0.18147\\
0.56026	0.20797\\
0.56028	0.20797\\
0.61608	0.18991\\
0.61903	0.18965\\
0.67307	0.19411\\
0.67367	0.1939\\
0.72771	0.16268\\
0.73183	0.16283\\
0.79116	0.1869\\
0.79116	0.1869\\
0.8458	0.1577\\
0.84639	0.15726\\
0.89867	0.12183\\
0.89926	0.12136\\
0.96564	0.05695\\
0.96623	0.05633\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.5591796\\
0.00133554446497287	0.21469709\\
0.00478927181574053	0.7387411\\
0.00937773727407752	0.99177128\\
0.0145881023669639	0.95244634\\
0.0257150659262933	1.0095713\\
0.0374481993671059	0.86847061\\
0.0616267365519327	0.82722783\\
0.0863171952784596	0.62990761\\
0.136715129186881	0.53082734\\
0.187489994036414	0.48278844\\
0.238409897536788	0.43074083\\
0.289381457806206	0.39433375\\
0.340355959162106	0.36309165\\
0.391312734134949	0.3383888\\
0.442240011629943	0.31775084\\
0.493132506625241	0.30210868\\
0.543986373429883	0.28742841\\
0.594803472866189	0.28610873\\
0.645584285692301	0.25576261\\
0.69632939241495	0.36119786\\
0.721688479757008	0.43210739\\
0.747038547236139	0.0095362263\\
0.772379430064911	0.1001548\\
0.797710919924221	0.051461652\\
0.823032616890677	0.038863976\\
0.848344232506729	0.015102772\\
0.873645196406336	-0.0085176528\\
0.898934953143353	-0.033840843\\
0.924216640448069	-0.06977126\\
0.949485295930168	-0.084247179\\
0.974739886194895	-0.189437\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-0.5591796\\
0.00133330015817576	-0.98686618\\
0.00478507807501654	-0.95076388\\
0.00937194354553506	-0.75974143\\
0.014580960459769	-0.59658766\\
0.0257057827366601	-0.30259499\\
0.0374372082348281	-0.25177559\\
0.0374372087049777	-0.25177559\\
0.061613136941077	0.23848116\\
0.0863016539364379	0.19392163\\
0.136696917232635	0.14275844\\
0.187470201067468	0.19986729\\
0.238389247160349	0.19594017\\
0.289360498577059	0.19751328\\
0.340335154096836	0.19142684\\
0.39129241198983	0.18501136\\
0.442220467630145	0.17761375\\
0.493113984784468	0.17028119\\
0.543969095891544	0.1634181\\
0.594787592194076	0.15385601\\
0.645569932225844	0.15185322\\
0.696316733334206	0.11372579\\
0.721676647484241	-0.034219295\\
0.747027636895854	0.093682468\\
0.772369512670572	0.063362025\\
0.797701981421625	0.074907921\\
0.823024677056787	0.072513908\\
0.848337355242769	0.071216337\\
0.873639365926795	0.065952145\\
0.898930207728643	0.060101628\\
0.924213077824279	0.038295053\\
0.949482890262062	0.040957097\\
0.974738720383921	-0.11984998\\
1.00000000707044	-0.29860878\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	-0.561104\\
0.00133554446497287	0.2114864\\
0.00478927181574053	0.73526317\\
0.00937773727407752	0.98845792\\
0.0145881023669639	0.94961452\\
0.0257150659262933	1.0072271\\
0.0374481993671059	0.86638075\\
0.0616267365519327	0.82616174\\
0.0863171952784596	0.6286459\\
0.136715129186881	0.5294264\\
0.187489994036414	0.48140243\\
0.238409897536788	0.42928129\\
0.289381457806206	0.39278632\\
0.340355959162106	0.36143667\\
0.391312734134949	0.33660594\\
0.442240011629943	0.3158257\\
0.493132506625241	0.30001301\\
0.543986373429883	0.28514957\\
0.594803472866189	0.28356692\\
0.645584285692301	0.25306079\\
0.69632939241495	0.35764557\\
0.721688479757008	0.42890221\\
0.747038547236139	0.0074746995\\
0.772379430064911	0.097447716\\
0.797710919924221	0.048489802\\
0.823032616890677	0.035428166\\
0.848344232506729	0.01097629\\
0.873645196406336	-0.013164657\\
0.898934953143353	-0.040836576\\
0.924216640448069	-0.074011989\\
0.949485295930168	-0.10716921\\
0.974739886194895	-0.1685739\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	-0.561104\\
0.00133330015817576	-0.98718226\\
0.00478507807501654	-0.95014554\\
0.00937194354553506	-0.75878543\\
0.014580960459769	-0.5956105\\
0.0257057827366601	-0.30166569\\
0.0374372082348281	-0.25099295\\
0.0374372087049777	-0.25099295\\
0.061613136941077	0.23915169\\
0.0863016539364379	0.19435689\\
0.136696917232635	0.14302801\\
0.187470201067468	0.20000048\\
0.238389247160349	0.19597189\\
0.289360498577059	0.19745958\\
0.340335154096836	0.19129531\\
0.39129241198983	0.18480751\\
0.442220467630145	0.17733686\\
0.493113984784468	0.16992776\\
0.543969095891544	0.1629858\\
0.594787592194076	0.15331319\\
0.645569932225844	0.15127203\\
0.696316733334206	0.11278659\\
0.721676647484241	-0.036256272\\
0.747027636895854	0.092095502\\
0.772369512670572	0.061211564\\
0.797701981421625	0.072345674\\
0.823024677056787	0.069374405\\
0.848337355242769	0.067207396\\
0.873639365926795	0.061193481\\
0.898930207728643	0.052521538\\
0.924213077824279	0.033019759\\
0.949482890262062	0.01455506\\
0.974738720383921	-0.10388617\\
1.00000000707044	-0.21244784\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.75 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.950};
\end{tikzpicture}%


==> figures/Swept_Wing_exp_results_0120.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2.455489e-06	0.1479\\
5.61001e-07	0.22771\\
0.001933448841	1.60002\\
0.001982564676	1.61363\\
0.004581394596	1.95445\\
0.0052490025	1.97425\\
0.007995221056	2.00112\\
0.008607200625	1.9963\\
0.0120384784	1.93611\\
0.012084165184	1.93562\\
0.015378976144	1.92929\\
0.016021990084	1.92766\\
0.020162296036	1.88519\\
0.0209236225	1.8726\\
0.026479425625	1.74875\\
0.027105341769	1.73468\\
0.043411806025	1.44454\\
0.044173530625	1.43424\\
0.067619761444	1.2254\\
0.0694375201	1.21639\\
0.097464469249	1.13539\\
0.098575905024	1.13225\\
0.128757533584	1.01636\\
0.130144891536	1.01057\\
0.162538791921	0.89673\\
0.164962696336	0.8908\\
0.199439055396	0.83899\\
0.200945096361	0.837\\
0.236984949721	0.77462\\
0.240940594449	0.76624\\
0.279695015044	0.68571\\
0.280640360025	0.68429\\
0.321219164644	0.62616\\
0.323349175044	0.62115\\
0.360606255025	0.51535\\
0.366888238369	0.50537\\
0.411120768969	0.51329\\
0.414837758241	0.51377\\
0.459910479889	0.47357\\
0.463266725769	0.46952\\
0.510790372416	0.42784\\
0.511717038336	0.4272\\
0.561561391876	0.39283\\
0.564651553489	0.39049\\
0.614714017369	0.34946\\
0.618744279609	0.34628\\
0.672575491449	0.30193\\
0.676076973121	0.29828\\
0.730669363264	0.23214\\
0.731221663225	0.23155\\
0.78623689	0.18337\\
0.790150321216	0.17984\\
0.843853518225	0.12467\\
0.8479647225	0.12066\\
0.9000127161	0.06854\\
0.905179085281	0.06151\\
0.953466319936	-0.0249\\
0.957061107025	-0.03142\\
0.998298724201	-0.09107\\
0.999218152881	-0.09221\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.455489e-06	0.23342\\
5.61001e-07	0.18458\\
0.001933448841	-0.66552\\
0.001982564676	-0.67417\\
0.004581394596	-0.84306\\
0.0052490025	-0.84485\\
0.007995221056	-0.84364\\
0.008607200625	-0.83923\\
0.0120384784	-0.79524\\
0.012084165184	-0.79453\\
0.015378976144	-0.74292\\
0.016021990084	-0.73403\\
0.020162296036	-0.6794\\
0.0209236225	-0.6683\\
0.026479425625	-0.58396\\
0.027105341769	-0.57523\\
0.043411806025	-0.4026\\
0.044173530625	-0.39691\\
0.067619761444	-0.27787\\
0.0694375201	-0.27034\\
0.097464469249	-0.16444\\
0.098575905024	-0.16096\\
0.128757533584	-0.08662\\
0.130144891536	-0.08372\\
0.162538791921	-0.02192\\
0.164962696336	-0.01788\\
0.199439055396	0.02023\\
0.200945096361	0.02067\\
0.236984949721	0.01729\\
0.240940594449	0.01832\\
0.279695015044	0.04253\\
0.280640360025	0.04307\\
0.321219164644	0.05658\\
0.323349175044	0.05711\\
0.360606255025	0.06511\\
0.366888238369	0.06563\\
0.411120768969	0.0678\\
0.414837758241	0.06823\\
0.459910479889	0.07435\\
0.463266725769	0.07439\\
0.510790372416	0.06774\\
0.511717038336	0.06754\\
0.561561391876	0.06307\\
0.564651553489	0.06368\\
0.614714017369	0.07721\\
0.618744279609	0.07734\\
0.672575491449	0.06497\\
0.676076973121	0.06391\\
0.730669363264	0.05088\\
0.731221663225	0.05078\\
0.78623689	0.04063\\
0.790150321216	0.03969\\
0.843853518225	0.02096\\
0.8479647225	0.01901\\
0.9000127161	-0.00994\\
0.905179085281	-0.01288\\
0.953466319936	-0.04455\\
0.957061107025	-0.04777\\
0.998298724201	-0.09596\\
0.999218152881	-0.09716\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1.7522095441258e-09	0.34246716\\
0.00305489983997861	1.6884549\\
0.00998725390901306	1.9660814\\
0.0102370842857027	1.9628572\\
0.0182824966932755	1.8590525\\
0.0272149455615537	1.5778799\\
0.0272149456168597	1.5778799\\
0.0455060707832934	1.4564464\\
0.0643379051997162	1.1859009\\
0.064337933161327	1.1859009\\
0.114378726698674	1.0016763\\
0.147108244874111	0.91289872\\
0.16501088451934	0.8643837\\
0.215848334916962	0.7484374\\
0.266769471202267	0.66019833\\
0.317679577846414	0.58403093\\
0.368579856280907	0.51529336\\
0.414687167864306	0.47001162\\
0.419453446918243	0.4652456\\
0.470293562452416	0.38506901\\
0.571856733717093	0.30818895\\
0.673276728674017	0.22225675\\
0.774569373252726	0.12737986\\
0.875715490476921	0.056600742\\
0.906810713882044	-0.013946505\\
0.937887612393996	-0.033094052\\
0.956216816829165	-0.12365327\\
0.968944651626538	-0.18663032\\
1.00000029180377	-0.34653041\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.7522095441258e-09	0.34246716\\
0.0030549137226695	-0.77149802\\
0.00998722182365522	-0.88669312\\
0.0144201623347499	-0.81718862\\
0.0182825318844928	-0.75660402\\
0.0272149184653506	-0.60524595\\
0.0455060409937158	-0.46666011\\
0.0643379209145758	-0.30588394\\
0.0643379481350868	-0.30588391\\
0.114378863605546	-0.19189948\\
0.158970597026168	-0.097131342\\
0.165011175885193	-0.084304772\\
0.215848765197383	-0.042652514\\
0.266770074155184	-0.012331326\\
0.317680324165858	0.0035589975\\
0.368580679624758	0.011263994\\
0.419454296271491	0.018063683\\
0.427405404134253	0.017255057\\
0.470294518483387	0.013133533\\
0.571857453720302	0.0028089089\\
0.673277144174609	-0.009150276\\
0.774569552425823	-0.038267411\\
0.87571547320366	-0.066094384\\
0.90681064447018	-0.099282175\\
0.937887595646124	-0.099370249\\
0.957520578787068	-0.17262848\\
0.968944603277368	-0.21528234\\
1.00000029180377	-0.34653041\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
1.7522095441258e-09	0.32737845\\
0.00305489983997861	1.667459\\
0.00998725390901306	1.9476414\\
0.0102370842857027	1.9445035\\
0.0182824966932755	1.8434802\\
0.0272149455615537	1.5654062\\
0.0272149456168597	1.5654062\\
0.0455060707832934	1.4456438\\
0.0643379051997162	1.1774046\\
0.064337933161327	1.1774046\\
0.114378726698674	0.99459422\\
0.147108244874111	0.90649396\\
0.16501088451934	0.85834849\\
0.215848334916962	0.74304754\\
0.266769471202267	0.65527415\\
0.317679577846414	0.57946181\\
0.368579856280907	0.511015\\
0.414687167864306	0.46592292\\
0.419453446918243	0.46117714\\
0.470293562452416	0.38129821\\
0.571856733717093	0.30468839\\
0.673276728674017	0.21901661\\
0.774569373252726	0.12458559\\
0.875715490476921	0.053445548\\
0.906810713882044	-0.013193993\\
0.937887612393996	-0.048806544\\
0.956216816829165	-0.11177725\\
0.968944651626538	-0.1555371\\
1.00000029180377	-0.2453758\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.7522095441258e-09	0.32737845\\
0.0030549137226695	-0.77578938\\
0.00998722182365522	-0.88561475\\
0.0144201623347499	-0.81539875\\
0.0182825318844928	-0.75419468\\
0.0272149184653506	-0.60259402\\
0.0455060409937158	-0.46403712\\
0.0643379209145758	-0.30376235\\
0.0643379481350868	-0.30376235\\
0.114378863605546	-0.19028635\\
0.158970597026168	-0.095957607\\
0.165011175885193	-0.083190374\\
0.215848765197383	-0.041896507\\
0.266770074155184	-0.011864509\\
0.317680324165858	0.0037885145\\
0.368580679624758	0.011282749\\
0.419454296271491	0.017915973\\
0.427405404134253	0.017072221\\
0.470294518483387	0.012764548\\
0.571857453720302	0.0022168462\\
0.673277144174609	-0.010061815\\
0.774569552425823	-0.039328106\\
0.87571547320366	-0.067965351\\
0.90681064447018	-0.097675957\\
0.937887595646124	-0.11434932\\
0.957520578787068	-0.15829235\\
0.968944603277368	-0.18383123\\
1.00000029180377	-0.2453758\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.76 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.120};
\end{tikzpicture}%


==> figures/Swept_Wing_exp_results_0260.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.684804e-06	0.45805\\
0.001845303849	1.79122\\
0.005224253841	2.07791\\
0.008556435001	2.17251\\
0.012355656336	2.08676\\
0.015656265625	2.04618\\
0.020188147225	1.91299\\
0.026774122384	1.84143\\
0.044256378384	1.51787\\
0.067571922916	1.26783\\
0.0982509025	1.15539\\
0.127519695801	1.03125\\
0.162010275025	0.89046\\
0.197453143449	0.82331\\
0.236410860841	0.7443\\
0.274594864324	0.67009\\
0.318883831204	0.61483\\
0.361641065956	0.50741\\
0.406953409041	0.50918\\
0.456589409796	0.44684\\
0.508220706816	0.40825\\
0.558267491929	0.37208\\
0.611605330704	0.31454\\
0.670186185201	0.2807\\
0.724582298176	0.20421\\
0.7820926096	0.14907\\
0.8439361956	0.08917\\
0.901495179841	0.03644\\
0.962155001025	-0.04952\\
0.997887117249	-0.10679\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.684804e-06	0.46789\\
0.001845303849	-0.61298\\
0.005224253841	-0.85044\\
0.008556435001	-0.87185\\
0.012355656336	-0.82908\\
0.015656265625	-0.78461\\
0.020188147225	-0.70365\\
0.026774122384	-0.61994\\
0.044256378384	-0.44128\\
0.067571922916	-0.32002\\
0.0982509025	-0.17996\\
0.127519695801	-0.12456\\
0.162010275025	-0.07655\\
0.197453143449	-0.0342\\
0.236410860841	-0.00542\\
0.274594864324	0.01905\\
0.318883831204	0.03338\\
0.361641065956	0.03259\\
0.406953409041	0.05308\\
0.456589409796	0.05029\\
0.508220706816	0.0474\\
0.558267491929	0.06411\\
0.611605330704	0.06257\\
0.670186185201	0.04292\\
0.724582298176	0.04038\\
0.7820926096	0.02509\\
0.8439361956	0.00662\\
0.901495179841	-0.01764\\
0.962155001025	-0.06842\\
0.997887117249	-0.11208\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.66707941895439e-08	0.38612875\\
3.06276164482866e-05	0.39978531\\
0.00305491535365421	1.7483197\\
0.00998726205971484	2.0171466\\
0.0182825148861865	1.9013003\\
0.0272149107868748	1.6098701\\
0.0272149110080986	1.6098701\\
0.0455060723811834	1.4848394\\
0.0643378476117348	1.2052388\\
0.0643378757171409	1.2052389\\
0.114390455924057	1.0155914\\
0.165034723029547	0.87327474\\
0.215884562923509	0.75384951\\
0.259229929849465	0.67613125\\
0.266818324376037	0.66252136\\
0.317739423419114	0.58355534\\
0.368650393076084	0.51269507\\
0.419534549479196	0.4592481\\
0.470384928956074	0.37861845\\
0.528789295311777	0.33226529\\
0.571930826644706	0.29806721\\
0.673335237845187	0.21061133\\
0.774599462495295	0.11599799\\
0.875715387449974	0.046672691\\
0.875715480765955	0.046672691\\
0.906810704171077	-0.020146282\\
0.937887603789149	-0.041169465\\
0.968944636181288	-0.18846777\\
1.00000009656696	-0.3415049\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.66707941895439e-08	0.38612875\\
3.85725956500438e-05	0.37167037\\
0.00305489170235146	-0.75831097\\
0.00998722453265299	-0.88952428\\
0.0182825320581843	-0.76344591\\
0.0272149029535996	-0.61269939\\
0.0455060500565578	-0.47437924\\
0.0643378741425521	-0.31168479\\
0.0643379021373464	-0.31168479\\
0.114390547656573	-0.19601046\\
0.165034965686852	-0.086726077\\
0.215884927780181	-0.043962728\\
0.266818825758526	-0.012851632\\
0.272541662382939	-0.010997047\\
0.317740036242815	0.0036620595\\
0.368651164956183	0.011481653\\
0.419535375912407	0.019266833\\
0.470385878589371	0.013901423\\
0.539984512059771	0.0066647399\\
0.571931453373099	0.0033784579\\
0.673335704958388	-0.0089545427\\
0.774599465338668	-0.038596615\\
0.875715475965536	-0.06686189\\
0.906810636971452	-0.10163757\\
0.937887588147395	-0.10211483\\
0.968944604933125	-0.2154846\\
1.00000009656696	-0.3415049\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.66707941895439e-08	0.37000832\\
3.06276164482866e-05	0.38360226\\
0.00305491535365421	1.7259561\\
0.00998726205971484	1.9975324\\
0.0182825148861865	1.8847501\\
0.0272149107868748	1.5966308\\
0.0272149110080986	1.5966308\\
0.0455060723811834	1.473354\\
0.0643378476117348	1.196228\\
0.0643378757171409	1.196228\\
0.114390455924057	1.008082\\
0.165034723029547	0.86687958\\
0.215884562923509	0.74813926\\
0.259229929849465	0.67084074\\
0.266818324376037	0.65730441\\
0.317739423419114	0.57871628\\
0.368650393076084	0.5081526\\
0.419534549479196	0.45495257\\
0.470384928956074	0.37460777\\
0.528789295311777	0.32841071\\
0.571930826644706	0.29432869\\
0.673335237845187	0.20712097\\
0.774599462495295	0.1129146\\
0.875715387449974	0.043221656\\
0.875715480765955	0.043221653\\
0.906810704171077	-0.020018078\\
0.937887603789149	-0.056238893\\
0.968944636181288	-0.16025279\\
1.00000009656696	-0.24865077\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.66707941895439e-08	0.37000832\\
3.85725956500438e-05	0.35569471\\
0.00305489170235146	-0.76297277\\
0.00998722453265299	-0.88845462\\
0.0182825320581843	-0.76094484\\
0.0272149029535996	-0.60992217\\
0.0455060500565578	-0.471632\\
0.0643378741425521	-0.30945843\\
0.0643379021373464	-0.30945843\\
0.114390547656573	-0.19432476\\
0.165034965686852	-0.085574336\\
0.215884927780181	-0.043196745\\
0.266818825758526	-0.012399404\\
0.272541662382939	-0.010573797\\
0.317740036242815	0.0038569446\\
0.368651164956183	0.011442382\\
0.419535375912407	0.019056266\\
0.470385878589371	0.013443983\\
0.539984512059771	0.0060324967\\
0.571931453373099	0.0026669551\\
0.673335704958388	-0.010008734\\
0.774599465338668	-0.039821234\\
0.875715475965536	-0.068859175\\
0.906810636971452	-0.10042676\\
0.937887588147395	-0.11612267\\
0.968944604933125	-0.18668114\\
1.00000009656696	-0.24865077\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.76 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.260};
\end{tikzpicture}%


==> figures/Swept_Wing_exp_results_0510.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.545049e-06	0.4326\\
0.001732640625	1.76507\\
0.004873156864	2.06944\\
0.007709366809	2.12106\\
0.011338416324	2.0852\\
0.015387410116	2.00682\\
0.020052542449	1.93079\\
0.026842890244	1.84521\\
0.043223657409	1.51567\\
0.068537669209	1.24738\\
0.096266231824	1.13524\\
0.127452570025	1.01132\\
0.160671102244	0.88036\\
0.198209272849	0.78958\\
0.23736384	0.73904\\
0.2770864321	0.594\\
0.320357132001	0.58843\\
0.364724197776	0.53089\\
0.409725449604	0.47574\\
0.457320825025	0.43478\\
0.505064641041	0.38204\\
0.559514472049	0.33633\\
0.612171667396	0.29777\\
0.668165647396	0.24975\\
0.7276601809	0.17334\\
0.785494010961	0.12772\\
0.8444874816	0.07265\\
0.898978941025	0.01765\\
0.9586563921	-0.06575\\
0.996804556801	-0.12763\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.545049e-06	0.37473\\
0.001732640625	-0.55734\\
0.004873156864	-0.83535\\
0.007709366809	-0.86198\\
0.011338416324	-0.83956\\
0.015387410116	-0.77308\\
0.020052542449	-0.71284\\
0.026842890244	-0.61323\\
0.043223657409	-0.463\\
0.068537669209	-0.31316\\
0.096266231824	-0.19784\\
0.127452570025	-0.12843\\
0.160671102244	-0.07253\\
0.198209272849	-0.02938\\
0.23736384	-0.00609\\
0.2770864321	0.02329\\
0.320357132001	0.02541\\
0.364724197776	0.02562\\
0.409725449604	0.04552\\
0.457320825025	0.04467\\
0.505064641041	0.03649\\
0.559514472049	0.06481\\
0.612171667396	0.05445\\
0.668165647396	0.03448\\
0.7276601809	0.02436\\
0.785494010961	0.01512\\
0.8444874816	-0.01683\\
0.898978941025	-0.04038\\
0.9586563921	-0.08349\\
0.996804556801	-0.13307\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4.40718485039682e-08	0.32800156\\
0.00305491401010027	1.6719398\\
0.00998723360626197	1.952278\\
0.0108129253219215	1.9418803\\
0.0182824495487888	1.8476698\\
0.0272148676794989	1.5669713\\
0.0455059818415336	1.4481984\\
0.0643378249230543	1.1752503\\
0.0643378252548901	1.1752503\\
0.114392465573242	0.99018306\\
0.165040847280624	0.85026622\\
0.215896824209716	0.73222864\\
0.26683867368624	0.64181346\\
0.280160357243089	0.62132794\\
0.317769800918135	0.56336588\\
0.368692731322828	0.49329588\\
0.419590687014326	0.43939087\\
0.470457034601346	0.35985237\\
0.549745000555364	0.2984052\\
0.571996430244576	0.28102967\\
0.673386550433174	0.1952574\\
0.774628846383967	0.10325631\\
0.87571532435139	0.036960937\\
0.875715326563628	0.036960937\\
0.906810625077606	-0.025223905\\
0.93788744274642	-0.049924925\\
0.968944452405112	-0.18716511\\
0.999999897902016	-0.32815316\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.40718485039682e-08	0.32800156\\
0.00305491401248303	-0.77500534\\
0.00998719963173467	-0.88339645\\
0.0150907237466243	-0.80153036\\
0.0182824712960732	-0.75034559\\
0.0272148896237624	-0.59703642\\
0.0455059860594568	-0.45765257\\
0.0643377785147553	-0.29503062\\
0.114392386981218	-0.18032429\\
0.165040598944605	-0.071624622\\
0.215896467105962	-0.029627906\\
0.266838109200108	0.00078782113\\
0.293534440914652	0.0091374973\\
0.317769099637719	0.016765088\\
0.368692009998319	0.02353102\\
0.419589948586958	0.031887222\\
0.470456028878461	0.025210405\\
0.560629529825513	0.014054058\\
0.57199573567152	0.012693216\\
0.673386241974256	-0.0013172842\\
0.774628684343519	-0.033137634\\
0.875715298927918	-0.063973561\\
0.906810670507207	-0.10133822\\
0.93788741795018	-0.10363954\\
0.968944528051892	-0.2118565\\
0.999999897902016	-0.32815316\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
4.40718485039682e-08	0.31193304\\
0.00305491401010027	1.6493003\\
0.00998723360626197	1.93231\\
0.0108129253219215	1.9222174\\
0.0182824495487888	1.83077\\
0.0272148676794989	1.5534438\\
0.0455059818415336	1.436432\\
0.0643378249230543	1.1660188\\
0.0643378252548901	1.1660188\\
0.114392465573242	0.98245537\\
0.165040847280624	0.84365743\\
0.215896824209716	0.7262978\\
0.26683867368624	0.63636011\\
0.280160357243089	0.61596948\\
0.317769800918135	0.55827725\\
0.368692731322828	0.48846591\\
0.419590687014326	0.43482485\\
0.470457034601346	0.35552141\\
0.549745000555364	0.29421887\\
0.571996430244576	0.27688676\\
0.673386550433174	0.1912908\\
0.774628846383967	0.099588819\\
0.87571532435139	0.03293702\\
0.875715326563628	0.032937016\\
0.906810625077606	-0.026340958\\
0.93788744274642	-0.063612863\\
0.968944452405112	-0.1646236\\
0.999999897902016	-0.25131053\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4.40718485039682e-08	0.31193304\\
0.00305491401248303	-0.77936101\\
0.00998719963173467	-0.88200235\\
0.0150907237466243	-0.79928344\\
0.0182824712960732	-0.74756467\\
0.0272148896237624	-0.5940305\\
0.0455059860594568	-0.45471928\\
0.0643377785147553	-0.29267293\\
0.114392386981218	-0.17855465\\
0.165040598944605	-0.070433684\\
0.215896467105962	-0.028852796\\
0.266838109200108	0.0012231171\\
0.293534440914652	0.0094266105\\
0.317769099637719	0.016921453\\
0.368692009998319	0.023430923\\
0.419589948586958	0.031605437\\
0.470456028878461	0.024662111\\
0.560629529825513	0.013265141\\
0.57199573567152	0.011873906\\
0.673386241974256	-0.0024791709\\
0.774628684343519	-0.034465309\\
0.875715298927918	-0.065921441\\
0.906810670507207	-0.10059602\\
0.93788741795018	-0.11535577\\
0.968944528051892	-0.18812452\\
0.999999897902016	-0.25131053\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.76 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.510};
\end{tikzpicture}%


==> figures/Swept_Wing_exp_results_0710.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=-1.29805728388277e-08,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.20409e-07	0.25624\\
0.001863389889	1.48418\\
0.004857393025	1.81047\\
0.008223950596	1.89986\\
0.012318558121	1.90948\\
0.015263614116	1.76441\\
0.020021401009	1.74986\\
0.027632080441	1.60476\\
0.04289041	1.39192\\
0.068570135881	1.15972\\
0.095978518416	1.0339\\
0.128414005801	0.92258\\
0.160417071441	0.8137\\
0.198066832209	0.7314\\
0.236887597521	0.6757\\
0.277818597225	0.5233\\
0.321600141604	0.53288\\
0.362855640625	0.46994\\
0.408117823281	0.42875\\
0.455230885264	0.37307\\
0.508244945569	0.33188\\
0.559842147076	0.29553\\
0.613020097936	0.25677\\
0.669537972009	0.20834\\
0.726519274321	0.13815\\
0.781807871601	0.10423\\
0.839105464729	0.06306\\
0.901681285761	0.00254\\
0.9550761984	-0.08214\\
0.999634033489	-0.13537\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.20409e-07	0.29123\\
0.001863389889	-0.66725\\
0.004857393025	-0.84922\\
0.008223950596	-0.84579\\
0.012318558121	-0.80406\\
0.015263614116	-0.7379\\
0.020021401009	-0.67568\\
0.027632080441	-0.5639\\
0.04289041	-0.41829\\
0.068570135881	-0.26539\\
0.095978518416	-0.16556\\
0.128414005801	-0.08817\\
0.160417071441	-0.05172\\
0.198066832209	0.00829\\
0.236887597521	0.02648\\
0.277818597225	0.04264\\
0.321600141604	0.04998\\
0.362855640625	0.05666\\
0.408117823281	0.0637\\
0.455230885264	0.06878\\
0.508244945569	0.04662\\
0.559842147076	0.07084\\
0.613020097936	0.06329\\
0.669537972009	0.05289\\
0.726519274321	0.02898\\
0.781807871601	0.0168\\
0.839105464729	-0.00753\\
0.901681285761	-0.03386\\
0.9550761984	-0.09044\\
0.999634033489	-0.14895\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.29805728388277e-08	0.1225105\\
0.00305489171275275	1.3917456\\
0.00998717843424246	1.711938\\
0.0182825618615516	1.6479404\\
0.0272148112492127	1.4086174\\
0.045505938530895	1.3117592\\
0.0643377136508346	1.0671576\\
0.11437500317899	0.90077323\\
0.124917436841641	0.87432712\\
0.165005803927117	0.77277118\\
0.215844434221016	0.66216052\\
0.266769051008003	0.57760978\\
0.31768458214255	0.50369573\\
0.368592000415678	0.43989015\\
0.391686476628168	0.41440046\\
0.419474095979753	0.38406023\\
0.470324381984058	0.32535771\\
0.521120123243527	0.28114161\\
0.57189622299315	0.24159999\\
0.622611326442285	0.20218477\\
0.662075029509358	0.17190266\\
0.673320485435413	0.16302739\\
0.774595832673263	0.078251936\\
0.875715337278809	0.019089732\\
0.875715339491047	0.019089738\\
0.906810543582924	-0.029053876\\
0.933179436145657	-0.061121896\\
0.937887454567719	-0.067066252\\
0.968944431130516	-0.18339409\\
0.999999947243687	-0.30321276\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.29805728388277e-08	0.1225105\\
0.00305485618577828	-0.82717741\\
0.00998726597742339	-0.85397559\\
0.018282481099114	-0.69697934\\
0.0272148423310955	-0.53802586\\
0.0455059378961858	-0.39348644\\
0.0643377312220884	-0.23551342\\
0.0643377323282073	-0.23551342\\
0.114374833474657	-0.12713426\\
0.136225985771922	-0.082437411\\
0.165005475980829	-0.02311923\\
0.215844043492923	0.014300985\\
0.266768549627334	0.040908907\\
0.317683987874277	0.052479304\\
0.368591219054997	0.0571656\\
0.404617738255793	0.056930386\\
0.419473220873706	0.057076775\\
0.470323440971633	0.05164282\\
0.521120085575028	0.044302359\\
0.571895574170043	0.035919189\\
0.622611349774654	0.026305245\\
0.670821085696949	0.017378796\\
0.673320088828077	0.016938722\\
0.774595620116798	-0.018823585\\
0.87571527986556	-0.053757951\\
0.906810533216916	-0.098973297\\
0.935164820718243	-0.10095214\\
0.93788746839797	-0.1010255\\
0.968944323463691	-0.20257136\\
0.999999947243687	-0.30321276\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-1.29805728388277e-08	0.10926241\\
0.00305489171275275	1.372264\\
0.00998717843424246	1.6945288\\
0.0182825618615516	1.633171\\
0.0272148112492127	1.3967514\\
0.045505938530895	1.3014824\\
0.0643377136508346	1.0591052\\
0.11437500317899	0.89400297\\
0.124917436841641	0.86775839\\
0.165005803927117	0.76698184\\
0.215844434221016	0.65694553\\
0.266769051008003	0.57278389\\
0.31768458214255	0.49913919\\
0.368592000415678	0.43552127\\
0.391686476628168	0.41009098\\
0.419474095979753	0.37982544\\
0.470324381984058	0.32123086\\
0.521120123243527	0.27707949\\
0.57189622299315	0.23754878\\
0.622611326442285	0.19812968\\
0.662075029509358	0.16783889\\
0.673320485435413	0.15896392\\
0.774595832673263	0.074219108\\
0.875715337278809	0.014662818\\
0.875715339491047	0.014662824\\
0.906810543582924	-0.031939402\\
0.933179436145657	-0.070615165\\
0.937887454567719	-0.077751078\\
0.968944431130516	-0.17035526\\
0.999999947243687	-0.25389919\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.29805728388277e-08	0.10926241\\
0.00305485618577828	-0.83001024\\
0.00998726597742339	-0.85195416\\
0.018282481099114	-0.69389576\\
0.0272148423310955	-0.53491032\\
0.0455059378961858	-0.39050835\\
0.0643377312220884	-0.23317975\\
0.0643377323282073	-0.23317973\\
0.114374833474657	-0.12540732\\
0.136225985771922	-0.080965362\\
0.165005475980829	-0.021983873\\
0.215844043492923	0.015014698\\
0.266768549627334	0.041275725\\
0.317683987874277	0.052554794\\
0.368591219054997	0.056984723\\
0.404617738255793	0.056588136\\
0.419473220873706	0.056668516\\
0.470323440971633	0.050999917\\
0.521120085575028	0.043482251\\
0.571895574170043	0.034920067\\
0.622611349774654	0.025121523\\
0.670821085696949	0.016017161\\
0.673320088828077	0.015567814\\
0.774595620116798	-0.020441527\\
0.87571527986556	-0.055802148\\
0.906810533216916	-0.099260151\\
0.935164820718243	-0.10840572\\
0.93788746839797	-0.10917865\\
0.968944323463691	-0.18784623\\
0.999999947243687	-0.25389919\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.76 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.710};
\end{tikzpicture}%


==> figures/Swept_Wing_exp_results_0840.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{$x/c$}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{$Cp$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
3.6e-07	-0.01447\\
0.0018714276	1.08741\\
0.004965175296	1.46107\\
0.008151922944	1.5285\\
0.0119858704	1.55735\\
0.015486806916	1.46564\\
0.020293142116	1.47761\\
0.026051251216	1.328\\
0.043583242756	1.15896\\
0.067083590025	0.97062\\
0.096439439209	0.88837\\
0.126517510249	0.79652\\
0.160668697225	0.70225\\
0.197310974809	0.57905\\
0.236193084009	0.58849\\
0.274096225764	0.45567\\
0.317598746481	0.43378\\
0.362162036401	0.38536\\
0.410400390625	0.34177\\
0.457741552356	0.31024\\
0.509322014224	0.27871\\
0.561898660801	0.23995\\
0.614331466849	0.20362\\
0.6700732164	0.17692\\
0.727172329536	0.11888\\
0.783577269601	0.08496\\
0.844186089616	0.03657\\
0.899341168896	-0.00699\\
0.956167154244	-0.07948\\
0.996129751969	-0.14469\\
};
\addlegendentry{EXPERIMENTAL}

\addplot [color=red, line width=1.3pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.6e-07	-0.0231\\
0.0018714276	-0.75368\\
0.004965175296	-0.8308\\
0.008151922944	-0.78775\\
0.0119858704	-0.70106\\
0.015486806916	-0.63796\\
0.020293142116	-0.56238\\
0.026051251216	-0.46442\\
0.043583242756	-0.27503\\
0.067083590025	-0.14043\\
0.096439439209	-0.05982\\
0.126517510249	0.00954\\
0.160668697225	0.04607\\
0.197310974809	0.08408\\
0.236193084009	0.09257\\
0.274096225764	0.11047\\
0.317598746481	0.10588\\
0.362162036401	0.12256\\
0.410400390625	0.11256\\
0.457741552356	0.105\\
0.509322014224	0.10035\\
0.561898660801	0.10495\\
0.614331466849	0.09673\\
0.6700732164	0.07666\\
0.727172329536	0.04789\\
0.783577269601	0.02723\\
0.844186089616	0.01622\\
0.899341168896	-0.03116\\
0.956167154244	-0.09023\\
0.996129751969	-0.14546\\
};
\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1.42904951205836e-08	-0.19988538\\
0.00305015412086629	0.90724903\\
0.00997179307057428	1.281737\\
0.0182496607148598	1.2765747\\
0.0229420186305738	1.1964639\\
0.0271657936133146	1.1246673\\
0.0454834996874235	1.0056448\\
0.0643376810479438	0.8987208\\
0.08923816994892	0.79633844\\
0.114376717422473	0.72191876\\
0.139646714123514	0.6565789\\
0.15913492772325	0.61612481\\
0.165001887373523	0.6035049\\
0.19039155333604	0.55642968\\
0.215815413403402	0.5156396\\
0.241260193873826	0.47927982\\
0.266717076487603	0.4466942\\
0.292169661709477	0.41665971\\
0.292375137288655	0.41644156\\
0.317623268661543	0.38846886\\
0.34307448348037	0.36226329\\
0.368521258555115	0.33749712\\
0.393962480149634	0.31461632\\
0.419396228587831	0.29244858\\
0.42662826577855	0.28669012\\
0.444821912722126	0.27186054\\
0.470238898480765	0.25201994\\
0.495648616009797	0.23274921\\
0.521048915204115	0.21509798\\
0.546440204155708	0.19686814\\
0.561522207786905	0.18732634\\
0.57182225042861	0.18065883\\
0.597194229023843	0.16334729\\
0.622559503461322	0.14750026\\
0.647911317810328	0.13128011\\
0.673259795697713	0.11548235\\
0.696752742979599	0.10074444\\
0.723931798971521	0.083803147\\
0.77456634011886	0.052348588\\
0.825161782361485	0.014772624\\
0.875715200811608	-0.018829651\\
0.906810534633719	-0.058419924\\
0.937887351196414	-0.083595872\\
0.967872030151123	-0.17907007\\
0.968944327759211	-0.18251084\\
0.999999902986348	-0.27786329\\
};
\addlegendentry{RELAX}

\addplot [color=blue, line width=1.3pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.42904951205836e-08	-0.19988538\\
0.00305021148678286	-0.85730767\\
0.00997140677696673	-0.74164486\\
0.0182483518801969	-0.54776448\\
0.027163358012248	-0.36690503\\
0.0298039124727381	-0.34837255\\
0.0454820394707993	-0.24085949\\
0.0643377149595442	-0.11189257\\
0.089238666776928	-0.044810317\\
0.11437725521617	0.012443379\\
0.139647243710099	0.043130469\\
0.16500205439394	0.065466508\\
0.171392506693301	0.068853207\\
0.190391607542871	0.080387078\\
0.215815179628247	0.090654247\\
0.241259780879099	0.097168475\\
0.26671650969351	0.10080433\\
0.292168945672547	0.10254912\\
0.305759745861238	0.10254177\\
0.317622354066566	0.10252516\\
0.34307357422354	0.10123197\\
0.368520456269849	0.098966084\\
0.393961551079913	0.095844492\\
0.419395294141091	0.092348136\\
0.439209504345402	0.089072876\\
0.444820896378833	0.088181444\\
0.470237942825613	0.083819196\\
0.495647640822351	0.07911849\\
0.521048056878147	0.073957235\\
0.546439393726922	0.068860896\\
0.571821540318256	0.063073561\\
0.57219105255513	0.062992737\\
0.597194008264183	0.057450499\\
0.622558828362375	0.051193766\\
0.647911036741011	0.044848576\\
0.673259321211346	0.038124565\\
0.6985957922243	0.030689836\\
0.704747056277672	0.028834384\\
0.723931518719358	0.023281407\\
0.774566140986811	0.0068877968\\
0.825161662052223	-0.016032878\\
0.875715176494255	-0.039181113\\
0.906810488959577	-0.069051422\\
0.937887262420622	-0.090459831\\
0.968829420500343	-0.18594289\\
0.968944373628452	-0.18629766\\
0.999999902986348	-0.27786329\\
};
\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
1.42904951205836e-08	-0.20797327\\
0.00305015412086629	0.89404917\\
0.00997179307057428	1.2696679\\
0.0182496607148598	1.2663\\
0.0229420186305738	1.1872844\\
0.0271657936133146	1.1164883\\
0.0454834996874235	0.99872071\\
0.0643376810479438	0.89293224\\
0.08923816994892	0.7912764\\
0.114376717422473	0.71738535\\
0.139646714123514	0.6524092\\
0.15913492772325	0.6121614\\
0.165001887373523	0.59960479\\
0.19039155333604	0.55272591\\
0.215815413403402	0.51208204\\
0.241260193873826	0.47583395\\
0.266717076487603	0.44332984\\
0.292169661709477	0.41335934\\
0.292375137288655	0.41314149\\
0.317623268661543	0.38521692\\
0.34307448348037	0.35904559\\
0.368521258555115	0.33430368\\
0.393962480149634	0.31143072\\
0.419396228587831	0.28926796\\
0.42662826577855	0.28350538\\
0.444821912722126	0.26866633\\
0.470238898480765	0.24880478\\
0.495648616009797	0.22950783\\
0.521048915204115	0.21180908\\
0.546440204155708	0.19354093\\
0.561522207786905	0.1839561\\
0.57182225042861	0.17726299\\
0.597194229023843	0.15990275\\
0.622559503461322	0.14398007\\
0.647911317810328	0.12768672\\
0.673259795697713	0.1118053\\
0.696752742979599	0.096977919\\
0.723931798971521	0.079927869\\
0.77456634011886	0.048235547\\
0.825161782361485	0.010440264\\
0.875715200811608	-0.023534276\\
0.906810534633719	-0.062375899\\
0.937887351196414	-0.091704354\\
0.967872030151123	-0.17488509\\
0.968944327759211	-0.17786971\\
0.999999902986348	-0.25332272\\
};
\addlegendentry{FLAT}

\addplot [color=green, line width=1.3pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.42904951205836e-08	-0.20797327\\
0.00305021148678286	-0.857804\\
0.00997140677696673	-0.73898333\\
0.0182483518801969	-0.54462224\\
0.027163358012248	-0.36397964\\
0.0298039124727381	-0.34550285\\
0.0454820394707993	-0.23831144\\
0.0643377149595442	-0.10979334\\
0.089238666776928	-0.043102156\\
0.11437725521617	0.01382008\\
0.139647243710099	0.044247821\\
0.16500205439394	0.066369243\\
0.171392506693301	0.069710784\\
0.190391607542871	0.081100725\\
0.215815179628247	0.091200493\\
0.241259780879099	0.097565047\\
0.26671650969351	0.10106458\\
0.292168945672547	0.10268182\\
0.305759745861238	0.10261046\\
0.317622354066566	0.10253784\\
0.34307357422354	0.10112983\\
0.368520456269849	0.098752014\\
0.393961551079913	0.095519863\\
0.419395294141091	0.091912806\\
0.439209504345402	0.088549942\\
0.444820896378833	0.087633967\\
0.470237942825613	0.08315935\\
0.495647640822351	0.07834363\\
0.521048056878147	0.073061533\\
0.546439393726922	0.067843705\\
0.571821540318256	0.061921664\\
0.57219105255513	0.061838921\\
0.597194008264183	0.056169044\\
0.622558828362375	0.049766842\\
0.647911036741011	0.043275144\\
0.673259321211346	0.036396064\\
0.6985957922243	0.028795246\\
0.704747056277672	0.026899513\\
0.723931518719358	0.02122839\\
0.774566140986811	0.0044924454\\
0.825161662052223	-0.018752402\\
0.875715176494255	-0.042305477\\
0.906810488959577	-0.071495578\\
0.937887262420622	-0.096626416\\
0.968829420500343	-0.17989706\\
0.968944373628452	-0.18020512\\
0.999999902986348	-0.25332272\\
};
\end{axis}

% title
\node[align=center,font=\large, yshift=2em] (title) 
    at (current bounding box.north)
    {$\alpha$ = 6.76 ${^\circ}$, $\Lambda$ = 6\\ $C_p$ distribution, y/2c = 0.840};
\end{tikzpicture}%


==> figures/airfoil_algorithm.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/airfoil_algorithm.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6307,1760)(5026,-4959)
\put(5041,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(5806,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(10043,-4863){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_W$}%
}}}}
\put(5536,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_B$}%
}}}}
\put(7651,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\phi_{ww}^-$}%
}}}}
\put(8596,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Triple DOF}%
}}}}
\put(7606,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\phi_{lw}^+$}%
}}}}
\put(8011,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$(\delta\phi)_{wk}$}%
}}}}
\end{picture}%


==> figures/naca_domain.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/naca_domain.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10520,10518)(-1501,-9843)
\put(3495,-4035){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(4260,-4755){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3990,-4125){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5851,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_B$}%
}}}}
\put( 36,-1126){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_\infty$}%
}}}}
\put(-1349,-3901){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Vb_\infty=\{V_\infty,0,0\}$}%
}}}}
\end{picture}%


==> figures/naca_domain_wake.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/naca_domain_wake.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10520,10518)(-1501,-9843)
\put(3495,-4035){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(4260,-4755){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3990,-4125){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(-32,-1440){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_\infty$}%
}}}}
\put(-1189,-3969){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Vb_\infty=\{V_\infty,0,0\}$}%
}}}}
\put(7286,-4828){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_W$}%
}}}}
\put(5851,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_B$}%
}}}}
\put(5708,-4775){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{TE}$}%
}}}}
\end{picture}%


==> figures/wake_tip_refs.tex <==
% Title: Figure 1
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sun Apr 21 10:17:04 2024
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{./figures/wake_tip_refs-inc}
\end{picture}%
\begin{picture}(1109,798)(0,0)
\fontsize{24}{0}\selectfont\put(144.205,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{24}{0}\selectfont\put(300.512,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{24}{0}\selectfont\put(456.818,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{24}{0}\selectfont\put(613.125,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.6}}}}
\fontsize{24}{0}\selectfont\put(769.431,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.8}}}}
\fontsize{24}{0}\selectfont\put(925.738,199.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{24}{0}\selectfont\put(132.21,217.111){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{24}{0}\selectfont\put(132.21,295.265){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.4}}}}
\fontsize{24}{0}\selectfont\put(132.21,373.418){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.3}}}}
\fontsize{24}{0}\selectfont\put(132.21,451.571){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{24}{0}\selectfont\put(132.21,529.724){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.1}}}}
\fontsize{24}{0}\selectfont\put(132.21,607.877){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{36}{0}\selectfont\put(574.048,176.122){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{y [m]}}}}
\fontsize{36}{0}\selectfont\put(87.2097,412.494){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{z [m]}}}}}
\fontsize{46}{0}\selectfont\put(574.048,617.877){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Wake tip section $x=2.5\ $m}}}}
\fontsize{21}{0}\selectfont\put(180.229,584.87){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0 Tip Refs}}}}
\fontsize{21}{0}\selectfont\put(180.229,558.867){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1 Tip Ref}}}}
\fontsize{21}{0}\selectfont\put(180.229,532.864){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{2 Tip Refs}}}}
\end{picture}


==> figures/wing_setup.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/wing_setup.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11927,7229)(1936,-8460)
\put(6211,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(6346,-6496){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b=4c$}%
}}}}
\put(7966,-5146){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(10756,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Rounded Tip}%
}}}}
\put(11134,-8351){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(9311,-4662){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(4312,-6042){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Vb_\infty$}%
}}}}
\put(5277,-4960){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%

